On $t$-sumfree sequences

In this paper we explore the world of $t$-sumfree sequences, primarily for $t=2$ and $t=3$. Starting with $t$ increasing positive integers, build an infinite sequence by choosing as the next entry the least positive integer that is not the sum of $t$ distinct previous values. The main open problem concerns the question of the conjectured ultimate periodicity of these sequences. We formulate a sufficient condition to prove that a conjectured preperiod and period are correct. We also prove periodicity for a considerable subclass of 2-sumfree and of 3-sumfree sequences. Finally, we present the results of extensive computations on 3-sumfree sequences.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
4 & ( 1, 2, 6 ) & 6 & 6 & 28\\
\hline
5 & ( 1, 2, 7 ) & 8 & 8 & 44\\
5 & ( 1, 3, 8 ) & 8 & 6 & 38\\
5 & ( 2, 3, 8 ) & 208 & 237 & 2215\\
\hline
6 & ( 1, 2, 8 ) & 8 & 8 & 41\\
6 & ( 1, 3, 9 ) & 9 & 7 & 41\\
6 & ( 1, 4, 10 ) & 9 & 6 & 48\\
6 & ( 2, 3, 9 ) & 11 & 7 & 44\\
6 & ( 2, 4, 10 ) & 9 & 6 & 43\\
6 & ( 3, 4, 10 ) & 9 & 7 & 38\\
\hline
7 & ( 1, 2, 9 ) & 6 & 6 & 37\\
7 & ( 1, 3, 10 ) & 23 & 21 & 193\\
7 & ( 1, 4, 11 ) & 10 & 7 & 51\\
7 & ( 1, 5, 12 ) & 26 & 32 & 321\\
7 & ( 2, 3, 10 ) & 8 & 9 & 57\\
7 & ( 2, 4, 11 ) & 12 & 103 & 928\\
7 & ( 2, 5, 12 ) & 10 & 7 & 51\\
7 & ( 3, 4, 11 ) & 10 & 7 & 49\\
7 & ( 3, 5, 12 ) & 10 & 8 & 45\\
7 & ( 4, 5, 12 ) & 11 & 9 & 48\\
\hline
8 & ( 1, 2, 10 ) & 11 & 11 & 96\\
8 & ( 1, 3, 11 ) & 21 & 11 & 101\\
8 & ( 1, 4, 12 ) & 43 & 60 & 518\\
8 & ( 1, 5, 13 ) & 32 & 10 & 117\\
8 & ( 1, 6, 14 ) & 29 & 51 & 502\\
8 & ( 2, 3, 11 ) & 40 & 9 & 61\\
8 & ( 2, 4, 12 ) & 11 & 7 & 57\\
8 & ( 2, 5, 13 ) & 38 & 38 & 362\\
8 & ( 2, 6, 14 ) & 11 & 8 & 59\\
8 & ( 3, 4, 12 ) & 13 & 110 & 891\\
8 & ( 3, 5, 13 ) & 11 & 8 & 57\\
8 & ( 3, 6, 14 ) & 11 & 9 & 52\\
8 & ( 4, 5, 13 ) & 11 & 9 & 50\\
8 & ( 4, 6, 14 ) & 12 & 10 & 55\\
8 & ( 5, 6, 14 ) & 13 & 11 & 58\\
\hline
9 & ( 1, 2, 11 ) & 51 & 12 & 114\\
9 & ( 1, 3, 12 ) & 23 & 45 & 423\\
9 & ( 1, 4, 13 ) & 24 & 27 & 249\\
9 & ( 1, 5, 14 ) & 61 & 83 & 729\\
9 & ( 1, 6, 15 ) & 37 & 12 & 135\\
9 & ( 1, 7, 16 ) & 32 & 74 & 719\\
9 & ( 2, 3, 12 ) & 14 & 10 & 76\\
\hline
\end{tabular}
}
\hfill
\parbox{.48\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
9 & ( 2, 4, 13 ) & 49 & 72 & 585\\
9 & ( 2, 5, 14 ) & 41 & 125 & 1237\\
9 & ( 2, 6, 15 ) & 145 & 250 & 2433\\
9 & ( 2, 7, 16 ) & 12 & 9 & 67\\
9 & ( 3, 4, 13 ) & 12 & 42 & 330\\
9 & ( 3, 5, 14 ) & 14 & 969 & 8453\\
9 & ( 3, 6, 15 ) & 12 & 9 & 65\\
9 & ( 3, 7, 16 ) & 12 & 10 & 59\\
9 & ( 4, 5, 14 ) & 12 & 9 & 63\\
9 & ( 4, 6, 15 ) & 12 & 10 & 57\\
9 & ( 4, 7, 16 ) & 13 & 11 & 62\\
9 & ( 5, 6, 15 ) & 13 & 11 & 60\\
9 & ( 5, 7, 16 ) & 14 & 12 & 65\\
9 & ( 6, 7, 16 ) & 15 & 13 & 68\\
\hline
10 & ( 1, 2, 12 ) & 11 & 10 & 64\\
10 & ( 1, 3, 13 ) & 42 & 46 & 442\\
10 & ( 1, 4, 14 ) & 24 & 14 & 129\\
10 & ( 1, 5, 15 ) & 31 & 31 & 287\\
10 & ( 1, 6, 16 ) & 224 & 377 & 3298\\
10 & ( 1, 7, 17 ) & 42 & 14 & 153\\
10 & ( 1, 8, 18 ) & 35 & 101 & 972\\
10 & ( 2, 3, 13 ) & 20 & 19 & 148\\
10 & ( 2, 4, 14 ) & 28 & 31 & 279\\
10 & ( 2, 5, 15 ) & 124 & 26 & 220\\
10 & ( 2, 6, 16 ) & 40 & 14 & 149\\
10 & ( 2, 7, 17 ) & 187 & 86 & 786\\
10 & ( 2, 8, 18 ) & 13 & 10 & 75\\
10 & ( 3, 4, 14 ) & 14 & 10 & 81\\
10 & ( 3, 5, 15 ) & 13 & 9 & 73\\
10 & ( 3, 6, 16 ) & 55 & 69 & 612\\
10 & ( 3, 7, 17 ) & 13 & 10 & 73\\
10 & ( 3, 8, 18 ) & 13 & 11 & 66\\
10 & ( 4, 5, 15 ) & 15 & 178 & 1433\\
10 & ( 4, 6, 16 ) & 13 & 10 & 71\\
10 & ( 4, 7, 17 ) & 13 & 11 & 64\\
10 & ( 4, 8, 18 ) & 14 & 12 & 69\\
10 & ( 5, 6, 16 ) & 13 & 11 & 62\\
10 & ( 5, 7, 17 ) & 14 & 12 & 67\\
10 & ( 5, 8, 18 ) & 15 & 13 & 72\\
10 & ( 6, 7, 17 ) & 15 & 13 & 70\\
10 & ( 6, 8, 18 ) & 16 & 14 & 75\\
10 & ( 7, 8, 18 ) & 17 & 15 & 78\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$(f, g, h)$ & $k$ & $p$ &$m$ && $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
 ( 4, 6, 17 ) &  $-1$ &  $-1$ &  0 &&
 ( 9, 11, 32 ) &  27 &  6642 &  54721 \\
 ( 4, 8, 21 ) &  14620 &  6651 &  60839 &&
 ( 1, 14, 36 ) &  11711 &  16276 &  150981\\
 ( 1, 2, 16 ) &  5986 &  11817 &  122842 &&
 ( 2, 17, 39 ) &  5489 &  4907 &  42958\\
 ( 4, 5, 19 ) &  $-1$ &  $-1$ &  0 &&
 ( 3, 15, 37 ) &  28900 &  16134 &  139289\\
 ( 1, 9, 24 ) &  $-1$ &  $-1$ &  0 &&
 ( 4, 5, 27 ) &  4779 &  11302 &  105810\\
 ( 4, 10, 25 ) &  11756 &  1056 &  10044 &&
 ( 6, 8, 30 ) &  8874 &  22170 &  185344\\
 ( 3, 4, 20 ) &  6556 &  30223 &  269136 &&
 ( 8, 13, 35 ) &  8324 &  6024 &  53145\\
 ( 7, 9, 26 ) &  $-1$ &  $-1$ &  0 &&
 ( 1, 15, 38 ) &  $-1$ &  $-1$ &  0\\
 ( 1, 11, 29 ) &  $-1$ &  $-1$ &  0 &&
 ( 1, 17, 40 ) &  7812 &  1522 &  13637\\
 ( 2, 10, 28 ) &  7412 &  6159 &  55263 &&
 ( 2, 14, 37 ) &  12496 &  17367 &  157607\\
 ( 4, 7, 25 ) &  18758 &  25649 &  223894 &&
 ( 3, 13, 36 ) &  15034 &  46410 &  411212\\
 ( 6, 11, 29 ) &  6154 &  754 &  6831 &&
 ( 3, 17, 40 ) &  5776 &  5165 &  44651\\
 ( 1, 12, 31 ) &  $-1$ &  $-1$ &  0 &&
 ( 4, 5, 28 ) &  13470 &  5399 &  52314\\
 ( 4, 5, 24 ) &  159 &  10566 &  88622 &&
 ( 4, 15, 38 ) &  11495 &  1456 &  12403\\
 ( 5, 7, 26 ) &  $-1$ &  $-1$ &  0 &&
 ( 5, 6, 29 ) &  237 &  5189 &  43110\\
 ( 5, 13, 32 ) &  37884 &  2898 &  27048 &&
 ( 6, 16, 39 ) &  98158 & 6114 & 56324 \\
 ( 8, 10, 29 ) &  25 &  45754 &  378413 &&
 ( 10, 12, 35 ) &  467 &  8999 &  73918\\
 ( 1, 2, 22 ) &  2697 &  12526 &  129174 &&
 ( 2, 14, 38 ) &  18296 &  15987 &  145163\\
 ( 2, 13, 33 ) &  5196 &  2140 &  18830 &&
 ( 5, 6, 30 ) &  4852 &  13532 &  116206\\
 ( 3, 4, 24 ) &  9638 &  2795 &  30061 &&
 ( 6, 13, 37 ) &  $-1$ &  $-1$ &  0\\
 ( 6, 7, 27 ) &  $-1$ &  $-1$ &  0 &&
 ( 8, 15, 39 ) &  23128 &  3770 &  33855\\
 ( 7, 12, 32 ) &  68183 &  18734 &  166708 &&
 ( 1, 16, 41 ) &  20504 &  17752 &  164207\\
 ( 1, 13, 34 ) &  8170 &  1293 &  12001 &&
 ( 3, 14, 39 ) &  6139 &  5349 &  47590\\
 ( 2, 15, 36 ) &  27299 &  15239 &  133572 &&
 ( 4, 5, 30 ) &  9210 &  9947 &  101760\\
 ( 3, 13, 34 ) &  5527 &  2276 &  19711 &&
 ( 5, 6, 31 ) &  $-1$ &  $-1$ &  0\\
 ( 4, 5, 26 ) &  6057 &  7307 &  66072 &&
 ( 7, 13, 38 ) &  $-1$ &  $-1$ &  0\\
 ( 7, 13, 34 ) &  6115 &  779 &  7028 &&
 ( 11, 13, 38 ) &  5648 &  5641 &  46223\\
 ( 8, 9, 30 ) &  13999 &  4768 &  36907 &&
 & & & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
4 & ( 1, 2, 6 ) & 6 & 6 & 28 \\
\hline
5 & ( 1, 2, 7 ) & 8 & 8 & 44 \\
5 & ( 1, 3, 8 ) & 8 & 6 & 38 \\
5 & ( 2, 3, 8 ) & 208 & 237 & 2215 \\
\hline
6 & ( 1, 2, 8 ) & 8 & 8 & 41 \\
6 & ( 1, 3, 9 ) & 9 & 7 & 41 \\
6 & ( 1, 4, 10 ) & 9 & 6 & 48 \\
6 & ( 2, 3, 9 ) & 11 & 7 & 44 \\
6 & ( 2, 4, 10 ) & 9 & 6 & 43 \\
6 & ( 3, 4, 10 ) & 9 & 7 & 38 \\
\hline
7 & ( 1, 2, 9 ) & 6 & 6 & 37 \\
7 & ( 1, 3, 10 ) & 23 & 21 & 193 \\
7 & ( 1, 4, 11 ) & 10 & 7 & 51 \\
7 & ( 1, 5, 12 ) & 26 & 32 & 321 \\
7 & ( 2, 3, 10 ) & 8 & 9 & 57 \\
7 & ( 2, 4, 11 ) & 12 & 103 & 928 \\
7 & ( 2, 5, 12 ) & 10 & 7 & 51 \\
7 & ( 3, 4, 11 ) & 10 & 7 & 49 \\
7 & ( 3, 5, 12 ) & 10 & 8 & 45 \\
7 & ( 4, 5, 12 ) & 11 & 9 & 48 \\
\hline
8 & ( 1, 2, 10 ) & 11 & 11 & 96 \\
8 & ( 1, 3, 11 ) & 21 & 11 & 101 \\
8 & ( 1, 4, 12 ) & 43 & 60 & 518 \\
8 & ( 1, 5, 13 ) & 32 & 10 & 117 \\
8 & ( 1, 6, 14 ) & 29 & 51 & 502 \\
8 & ( 2, 3, 11 ) & 40 & 9 & 61 \\
8 & ( 2, 4, 12 ) & 11 & 7 & 57 \\
8 & ( 2, 5, 13 ) & 38 & 38 & 362 \\
8 & ( 2, 6, 14 ) & 11 & 8 & 59 \\
8 & ( 3, 4, 12 ) & 13 & 110 & 891 \\
8 & ( 3, 5, 13 ) & 11 & 8 & 57 \\
8 & ( 3, 6, 14 ) & 11 & 9 & 52 \\
8 & ( 4, 5, 13 ) & 11 & 9 & 50 \\
8 & ( 4, 6, 14 ) & 12 & 10 & 55 \\
8 & ( 5, 6, 14 ) & 13 & 11 & 58 \\
\hline
9 & ( 1, 2, 11 ) & 51 & 12 & 114 \\
9 & ( 1, 3, 12 ) & 23 & 45 & 423 \\
9 & ( 1, 4, 13 ) & 24 & 27 & 249 \\
9 & ( 1, 5, 14 ) & 61 & 83 & 729 \\
9 & ( 1, 6, 15 ) & 37 & 12 & 135 \\
9 & ( 1, 7, 16 ) & 32 & 74 & 719 \\
9 & ( 2, 3, 12 ) & 14 & 10 & 76 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
9 & ( 2, 4, 13 ) & 49 & 72 & 585 \\
9 & ( 2, 5, 14 ) & 41 & 125 & 1237 \\
9 & ( 2, 6, 15 ) & 145 & 250 & 2433 \\
9 & ( 2, 7, 16 ) & 12 & 9 & 67 \\
9 & ( 3, 4, 13 ) & 12 & 42 & 330 \\
9 & ( 3, 5, 14 ) & 14 & 969 & 8453 \\
9 & ( 3, 6, 15 ) & 12 & 9 & 65 \\
9 & ( 3, 7, 16 ) & 12 & 10 & 59 \\
9 & ( 4, 5, 14 ) & 12 & 9 & 63 \\
9 & ( 4, 6, 15 ) & 12 & 10 & 57 \\
9 & ( 4, 7, 16 ) & 13 & 11 & 62 \\
9 & ( 5, 6, 15 ) & 13 & 11 & 60 \\
9 & ( 5, 7, 16 ) & 14 & 12 & 65 \\
9 & ( 6, 7, 16 ) & 15 & 13 & 68 \\
\hline
10 & ( 1, 2, 12 ) & 11 & 10 & 64 \\
10 & ( 1, 3, 13 ) & 42 & 46 & 442 \\
10 & ( 1, 4, 14 ) & 24 & 14 & 129 \\
10 & ( 1, 5, 15 ) & 31 & 31 & 287 \\
10 & ( 1, 6, 16 ) & 224 & 377 & 3298 \\
10 & ( 1, 7, 17 ) & 42 & 14 & 153 \\
10 & ( 1, 8, 18 ) & 35 & 101 & 972 \\
10 & ( 2, 3, 13 ) & 20 & 19 & 148 \\
10 & ( 2, 4, 14 ) & 28 & 31 & 279 \\
10 & ( 2, 5, 15 ) & 124 & 26 & 220 \\
10 & ( 2, 6, 16 ) & 40 & 14 & 149 \\
10 & ( 2, 7, 17 ) & 187 & 86 & 786 \\
10 & ( 2, 8, 18 ) & 13 & 10 & 75 \\
10 & ( 3, 4, 14 ) & 14 & 10 & 81 \\
10 & ( 3, 5, 15 ) & 13 & 9 & 73 \\
10 & ( 3, 6, 16 ) & 55 & 69 & 612 \\
10 & ( 3, 7, 17 ) & 13 & 10 & 73 \\
10 & ( 3, 8, 18 ) & 13 & 11 & 66 \\
10 & ( 4, 5, 15 ) & 15 & 178 & 1433 \\
10 & ( 4, 6, 16 ) & 13 & 10 & 71 \\
10 & ( 4, 7, 17 ) & 13 & 11 & 64 \\
10 & ( 4, 8, 18 ) & 14 & 12 & 69 \\
10 & ( 5, 6, 16 ) & 13 & 11 & 62 \\
10 & ( 5, 7, 17 ) & 14 & 12 & 67 \\
10 & ( 5, 8, 18 ) & 15 & 13 & 72 \\
10 & ( 6, 7, 17 ) & 15 & 13 & 70 \\
10 & ( 6, 8, 18 ) & 16 & 14 & 75 \\
10 & ( 7, 8, 18 ) & 17 & 15 & 78 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
11 & ( 1, 2, 13 ) & 13 & 12 & 80 \\
11 & ( 1, 3, 14 ) & 12 & 11 & 117 \\
11 & ( 1, 4, 15 ) & 24 & 29 & 267 \\
11 & ( 1, 5, 16 ) & 21 & 21 & 163 \\
11 & ( 1, 6, 17 ) & 57 & 80 & 726 \\
11 & ( 1, 7, 18 ) & 65 & 144 & 1259 \\
11 & ( 1, 8, 19 ) & 47 & 16 & 171 \\
11 & ( 1, 9, 20 ) & 38 & 132 & 1261 \\
11 & ( 2, 3, 14 ) & 16 & 17 & 154 \\
11 & ( 2, 4, 15 ) & 21 & 21 & 159 \\
11 & ( 2, 5, 16 ) & 73 & 35 & 317 \\
11 & ( 2, 6, 17 ) & 261 & 430 & 3619 \\
11 & ( 2, 7, 18 ) & 45 & 16 & 167 \\
11 & ( 2, 8, 19 ) & 249 & 115 & 1053 \\
11 & ( 2, 9, 20 ) & 14 & 11 & 83 \\
11 & ( 3, 4, 15 ) & 38 & 55 & 438 \\
11 & ( 3, 5, 16 ) & 140 & 30 & 242 \\
11 & ( 3, 6, 17 ) & 51 & 206 & 1947 \\
11 & ( 3, 7, 18 ) & 194 & 74 & 683 \\
11 & ( 3, 8, 19 ) & 14 & 11 & 81 \\
11 & ( 3, 9, 20 ) & 14 & 12 & 73 \\
11 & ( 4, 5, 16 ) & 14 & 72 & 572 \\
11 & ( 4, 6, 17 ) & -1 & -1 & -1 \\
11 & ( 4, 7, 18 ) & 14 & 11 & 79 \\
11 & ( 4, 8, 19 ) & 14 & 12 & 71 \\
11 & ( 4, 9, 20 ) & 15 & 13 & 76 \\
11 & ( 5, 6, 17 ) & 14 & 11 & 77 \\
11 & ( 5, 7, 18 ) & 14 & 12 & 69 \\
11 & ( 5, 8, 19 ) & 15 & 13 & 74 \\
11 & ( 5, 9, 20 ) & 16 & 14 & 79 \\
11 & ( 6, 7, 18 ) & 15 & 13 & 72 \\
11 & ( 6, 8, 19 ) & 16 & 14 & 77 \\
11 & ( 6, 9, 20 ) & 17 & 15 & 82 \\
11 & ( 7, 8, 19 ) & 17 & 15 & 80 \\
11 & ( 7, 9, 20 ) & 18 & 16 & 85 \\
11 & ( 8, 9, 20 ) & 19 & 17 & 88 \\
\hline
12 & ( 1, 2, 14 ) & 2432 & 1144 & 11099 \\
12 & ( 1, 3, 15 ) & 51 & 13 & 134 \\
12 & ( 1, 4, 16 ) & 13 & 15 & 138 \\
12 & ( 1, 5, 17 ) & 21 & 11 & 84 \\
12 & ( 1, 6, 18 ) & 31 & 37 & 343 \\
12 & ( 1, 7, 19 ) & 124 & 132 & 1165 \\
12 & ( 1, 8, 20 ) & 109 & 180 & 1578 \\
12 & ( 1, 9, 21 ) & 52 & 18 & 189 \\
12 & ( 1, 10, 22 ) & 41 & 167 & 1586 \\
12 & ( 2, 3, 15 ) & 16 & 17 & 161 \\
12 & ( 2, 4, 16 ) & 21 & 11 & 82 \\
12 & ( 2, 5, 17 ) & 474 & 477 & 4313 \\
12 & ( 2, 6, 18 ) & 106 & 136 & 1151 \\
12 & ( 2, 7, 19 ) & 115 & 162 & 1368 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
12 & ( 2, 8, 20 ) & 50 & 18 & 185 \\
12 & ( 2, 9, 21 ) & 251 & 322 & 3006 \\
12 & ( 2, 10, 22 ) & 15 & 12 & 91 \\
12 & ( 3, 4, 16 ) & 242 & 1971 & 16749 \\
12 & ( 3, 5, 17 ) & 63 & 21 & 174 \\
12 & ( 3, 6, 18 ) & 30 & 77 & 626 \\
12 & ( 3, 7, 19 ) & 48 & 18 & 181 \\
12 & ( 3, 8, 20 ) & 1021 & 276 & 2653 \\
12 & ( 3, 9, 21 ) & 15 & 12 & 89 \\
12 & ( 3, 10, 22 ) & 15 & 13 & 80 \\
12 & ( 4, 5, 17 ) & 158 & 33 & 264 \\
12 & ( 4, 6, 18 ) & 15 & 11 & 89 \\
12 & ( 4, 7, 19 ) & 78 & 94 & 832 \\
12 & ( 4, 8, 20 ) & 15 & 12 & 87 \\
12 & ( 4, 9, 21 ) & 15 & 13 & 78 \\
12 & ( 4, 10, 22 ) & 16 & 14 & 83 \\
12 & ( 5, 6, 18 ) & 17 & 262 & 2103 \\
12 & ( 5, 7, 19 ) & 15 & 12 & 85 \\
12 & ( 5, 8, 20 ) & 15 & 13 & 76 \\
12 & ( 5, 9, 21 ) & 16 & 14 & 81 \\
12 & ( 5, 10, 22 ) & 17 & 15 & 86 \\
12 & ( 6, 7, 19 ) & 15 & 13 & 74 \\
12 & ( 6, 8, 20 ) & 16 & 14 & 79 \\
12 & ( 6, 9, 21 ) & 17 & 15 & 84 \\
12 & ( 6, 10, 22 ) & 18 & 16 & 89 \\
12 & ( 7, 8, 20 ) & 17 & 15 & 82 \\
12 & ( 7, 9, 21 ) & 18 & 16 & 87 \\
12 & ( 7, 10, 22 ) & 19 & 17 & 92 \\
12 & ( 8, 9, 21 ) & 19 & 17 & 90 \\
12 & ( 8, 10, 22 ) & 20 & 18 & 95 \\
12 & ( 9, 10, 22 ) & 21 & 19 & 98 \\
\hline
13 & ( 1, 2, 15 ) & 41 & 153 & 1668 \\
13 & ( 1, 3, 16 ) & 13 & 28 & 295 \\
13 & ( 1, 4, 17 ) & 13 & 15 & 142 \\
13 & ( 1, 5, 18 ) & 21 & 23 & 173 \\
13 & ( 1, 6, 19 ) & 24 & 25 & 193 \\
13 & ( 1, 7, 20 ) & 39 & 41 & 381 \\
13 & ( 1, 8, 21 ) & 88 & 33 & 295 \\
13 & ( 1, 9, 22 ) & 139 & 162 & 1425 \\
13 & ( 1, 10, 23 ) & 57 & 20 & 207 \\
13 & ( 1, 11, 24 ) & 44 & 206 & 1947 \\
13 & ( 2, 3, 16 ) & 16 & 17 & 168 \\
13 & ( 2, 4, 17 ) & 21 & 23 & 169 \\
13 & ( 2, 5, 18 ) & 24 & 25 & 189 \\
13 & ( 2, 6, 19 ) & 35 & 41 & 373 \\
13 & ( 2, 7, 20 ) & 138 & 148 & 1261 \\
13 & ( 2, 8, 21 ) & 119 & 200 & 1701 \\
13 & ( 2, 9, 22 ) & 55 & 20 & 203 \\
13 & ( 2, 10, 23 ) & 344 & 443 & 4139 \\
13 & ( 2, 11, 24 ) & 16 & 13 & 99 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
13 & ( 3, 4, 17 ) & 16 & 117 & 936 \\
13 & ( 3, 5, 18 ) & 539 & 543 & 4699 \\
13 & ( 3, 6, 19 ) & 117 & 153 & 1248 \\
13 & ( 3, 7, 20 ) & 127 & 180 & 1477 \\
13 & ( 3, 8, 21 ) & 53 & 20 & 199 \\
13 & ( 3, 9, 22 ) & 778 & 379 & 3513 \\
13 & ( 3, 10, 23 ) & 16 & 13 & 97 \\
13 & ( 3, 11, 24 ) & 16 & 14 & 87 \\
13 & ( 4, 5, 18 ) & 70 & 24 & 189 \\
13 & ( 4, 6, 19 ) & 33 & 86 & 677 \\
13 & ( 4, 7, 20 ) & 61 & 307 & 2817 \\
13 & ( 4, 8, 21 ) & 14620 & 6651 & 60839 \\
13 & ( 4, 9, 22 ) & 16 & 13 & 95 \\
13 & ( 4, 10, 23 ) & 16 & 14 & 85 \\
13 & ( 4, 11, 24 ) & 17 & 15 & 90 \\
13 & ( 5, 6, 19 ) & 16 & 110 & 878 \\
13 & ( 5, 7, 20 ) & 136 & 1525 & 12866 \\
13 & ( 5, 8, 21 ) & 16 & 13 & 93 \\
13 & ( 5, 9, 22 ) & 16 & 14 & 83 \\
13 & ( 5, 10, 23 ) & 17 & 15 & 88 \\
13 & ( 5, 11, 24 ) & 18 & 16 & 93 \\
13 & ( 6, 7, 20 ) & 16 & 13 & 91 \\
13 & ( 6, 8, 21 ) & 16 & 14 & 81 \\
13 & ( 6, 9, 22 ) & 17 & 15 & 86 \\
13 & ( 6, 10, 23 ) & 18 & 16 & 91 \\
13 & ( 6, 11, 24 ) & 19 & 17 & 96 \\
13 & ( 7, 8, 21 ) & 17 & 15 & 84 \\
13 & ( 7, 9, 22 ) & 18 & 16 & 89 \\
13 & ( 7, 10, 23 ) & 19 & 17 & 94 \\
13 & ( 7, 11, 24 ) & 20 & 18 & 99 \\
13 & ( 8, 9, 22 ) & 19 & 17 & 92 \\
13 & ( 8, 10, 23 ) & 20 & 18 & 97 \\
13 & ( 8, 11, 24 ) & 21 & 19 & 102 \\
13 & ( 9, 10, 23 ) & 21 & 19 & 100 \\
13 & ( 9, 11, 24 ) & 22 & 20 & 105 \\
13 & ( 10, 11, 24 ) & 23 & 21 & 108 \\
\hline
14 & ( 1, 2, 16 ) & 5986 & 11817 & 122842 \\
14 & ( 1, 3, 17 ) & 56 & 255 & 2520 \\
14 & ( 1, 4, 18 ) & 13 & 14 & 150 \\
14 & ( 1, 5, 19 ) & 14 & 12 & 89 \\
14 & ( 1, 6, 20 ) & 24 & 13 & 99 \\
14 & ( 1, 7, 21 ) & 26 & 27 & 213 \\
14 & ( 1, 8, 22 ) & 591 & 249 & 2291 \\
14 & ( 1, 9, 23 ) & 97 & 37 & 323 \\
14 & ( 1, 10, 24 ) & 979 & 878 & 7742 \\
14 & ( 1, 11, 25 ) & 62 & 22 & 225 \\
14 & ( 1, 12, 26 ) & 47 & 249 & 2344 \\
14 & ( 2, 3, 17 ) & 16 & 17 & 175 \\
14 & ( 2, 4, 18 ) & 14 & 12 & 87 \\
14 & ( 2, 5, 19 ) & 24 & 13 & 97 \\
14 & ( 2, 6, 20 ) & 26 & 27 & 209 \\
14 & ( 2, 7, 21 ) & 91 & 45 & 411 \\
14 & ( 2, 8, 22 ) & 97 & 37 & 317 \\
14 & ( 2, 9, 23 ) & 280 & 369 & 3158 \\
14 & ( 2, 10, 24 ) & 60 & 22 & 221 \\
14 & ( 2, 11, 25 ) & 449 & 580 & 5416 \\
14 & ( 2, 12, 26 ) & 17 & 14 & 107 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
14 & ( 3, 4, 18 ) & 20 & 130 & 1063 \\
14 & ( 3, 5, 19 ) & 26 & 27 & 205 \\
14 & ( 3, 6, 20 ) & 44 & 45 & 403 \\
14 & ( 3, 7, 21 ) & 1406 & 1017 & 8453 \\
14 & ( 3, 8, 22 ) & 46 & 116 & 964 \\
14 & ( 3, 9, 23 ) & 58 & 22 & 217 \\
14 & ( 3, 10, 24 ) & 371 & 176 & 1576 \\
14 & ( 3, 11, 25 ) & 17 & 14 & 105 \\
14 & ( 3, 12, 26 ) & 17 & 15 & 94 \\
14 & ( 4, 5, 19 ) & -1 & -1 & -1 \\
14 & ( 4, 6, 20 ) & 129 & 170 & 1345 \\
14 & ( 4, 7, 21 ) & 349 & 51 & 422 \\
14 & ( 4, 8, 22 ) & 56 & 22 & 213 \\
14 & ( 4, 9, 23 ) & 1312 & 706 & 6411 \\
14 & ( 4, 10, 24 ) & 17 & 14 & 103 \\
14 & ( 4, 11, 25 ) & 17 & 15 & 92 \\
14 & ( 4, 12, 26 ) & 18 & 16 & 97 \\
14 & ( 5, 6, 20 ) & 46 & 94 & 728 \\
14 & ( 5, 7, 21 ) & 17 & 13 & 105 \\
14 & ( 5, 8, 22 ) & 118 & 124 & 1084 \\
14 & ( 5, 9, 23 ) & 17 & 14 & 101 \\
14 & ( 5, 10, 24 ) & 17 & 15 & 90 \\
14 & ( 5, 11, 25 ) & 18 & 16 & 95 \\
14 & ( 5, 12, 26 ) & 19 & 17 & 100 \\
14 & ( 6, 7, 21 ) & 19 & 362 & 2901 \\
14 & ( 6, 8, 22 ) & 17 & 14 & 99 \\
14 & ( 6, 9, 23 ) & 17 & 15 & 88 \\
14 & ( 6, 10, 24 ) & 18 & 16 & 93 \\
14 & ( 6, 11, 25 ) & 19 & 17 & 98 \\
14 & ( 6, 12, 26 ) & 20 & 18 & 103 \\
14 & ( 7, 8, 22 ) & 17 & 15 & 86 \\
14 & ( 7, 9, 23 ) & 18 & 16 & 91 \\
14 & ( 7, 10, 24 ) & 19 & 17 & 96 \\
14 & ( 7, 11, 25 ) & 20 & 18 & 101 \\
14 & ( 7, 12, 26 ) & 21 & 19 & 106 \\
14 & ( 8, 9, 23 ) & 19 & 17 & 94 \\
14 & ( 8, 10, 24 ) & 20 & 18 & 99 \\
14 & ( 8, 11, 25 ) & 21 & 19 & 104 \\
14 & ( 8, 12, 26 ) & 22 & 20 & 109 \\
14 & ( 9, 10, 24 ) & 21 & 19 & 102 \\
14 & ( 9, 11, 25 ) & 22 & 20 & 107 \\
14 & ( 9, 12, 26 ) & 23 & 21 & 112 \\
14 & ( 10, 11, 25 ) & 23 & 21 & 110 \\
14 & ( 10, 12, 26 ) & 24 & 22 & 115 \\
14 & ( 11, 12, 26 ) & 25 & 23 & 118 \\
\hline
15 & ( 1, 2, 17 ) & 13 & 9 & 84 \\
15 & ( 1, 3, 18 ) & 35 & 37 & 353 \\
15 & ( 1, 4, 19 ) & 22 & 8 & 85 \\
15 & ( 1, 5, 20 ) & 14 & 12 & 91 \\
15 & ( 1, 6, 21 ) & 24 & 27 & 203 \\
15 & ( 1, 7, 22 ) & 27 & 29 & 223 \\
15 & ( 1, 8, 23 ) & 38 & 47 & 437 \\
15 & ( 1, 9, 24 ) & -1 & -1 & 0 \\
15 & ( 1, 10, 25 ) & 312 & 236 & 2091 \\
15 & ( 1, 11, 26 ) & 491 & 312 & 2751 \\
15 & ( 1, 12, 27 ) & 67 & 24 & 243 \\
15 & ( 1, 13, 28 ) & 50 & 296 & 2777 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
15 & ( 2, 3, 18 ) & 14 & 40 & 380 \\
15 & ( 2, 4, 19 ) & 14 & 12 & 89 \\
15 & ( 2, 5, 20 ) & 24 & 27 & 199 \\
15 & ( 2, 6, 21 ) & 27 & 29 & 219 \\
15 & ( 2, 7, 22 ) & 38 & 47 & 429 \\
15 & ( 2, 8, 23 ) & 2312 & 2622 & 23320 \\
15 & ( 2, 9, 24 ) & 230 & 556 & 4815 \\
15 & ( 2, 10, 25 ) & 1066 & 957 & 8245 \\
15 & ( 2, 11, 26 ) & 65 & 24 & 239 \\
15 & ( 2, 12, 27 ) & 566 & 733 & 6837 \\
15 & ( 2, 13, 28 ) & 18 & 15 & 115 \\
15 & ( 3, 4, 19 ) & 308 & 297 & 2524 \\
15 & ( 3, 5, 20 ) & 27 & 29 & 215 \\
15 & ( 3, 6, 21 ) & 47 & 62 & 548 \\
15 & ( 3, 7, 22 ) & 354 & 49 & 441 \\
15 & ( 3, 8, 23 ) & 187 & 41 & 339 \\
15 & ( 3, 9, 24 ) & 304 & 402 & 3367 \\
15 & ( 3, 10, 25 ) & 63 & 24 & 235 \\
15 & ( 3, 11, 26 ) & 453 & 215 & 1947 \\
15 & ( 3, 12, 27 ) & 18 & 15 & 113 \\
15 & ( 3, 13, 28 ) & 18 & 16 & 101 \\
15 & ( 4, 5, 20 ) & 34 & 29 & 242 \\
15 & ( 4, 6, 21 ) & 200 & 49 & 433 \\
15 & ( 4, 7, 22 ) & 315 & 291 & 2346 \\
15 & ( 4, 8, 23 ) & 50 & 126 & 1029 \\
15 & ( 4, 9, 24 ) & 61 & 24 & 231 \\
15 & ( 4, 10, 25 ) & 11756 & 1056 & 10044 \\
15 & ( 4, 11, 26 ) & 18 & 15 & 111 \\
15 & ( 4, 12, 27 ) & 18 & 16 & 99 \\
15 & ( 4, 13, 28 ) & 19 & 17 & 104 \\
15 & ( 5, 6, 21 ) & 112 & 187 & 1442 \\
15 & ( 5, 7, 22 ) & 380 & 56 & 451 \\
15 & ( 5, 8, 23 ) & 71 & 428 & 3847 \\
15 & ( 5, 9, 24 ) & 326 & 132 & 1173 \\
15 & ( 5, 10, 25 ) & 18 & 15 & 109 \\
15 & ( 5, 11, 26 ) & 18 & 16 & 97 \\
15 & ( 5, 12, 27 ) & 19 & 17 & 102 \\
15 & ( 5, 13, 28 ) & 20 & 18 & 107 \\
15 & ( 6, 7, 22 ) & 18 & 156 & 1248 \\
15 & ( 6, 8, 23 ) & 1141 & 1135 & 9493 \\
15 & ( 6, 9, 24 ) & 18 & 15 & 107 \\
15 & ( 6, 10, 25 ) & 18 & 16 & 95 \\
15 & ( 6, 11, 26 ) & 19 & 17 & 100 \\
15 & ( 6, 12, 27 ) & 20 & 18 & 105 \\
15 & ( 6, 13, 28 ) & 21 & 19 & 110 \\
15 & ( 7, 8, 23 ) & 18 & 15 & 105 \\
15 & ( 7, 9, 24 ) & 18 & 16 & 93 \\
15 & ( 7, 10, 25 ) & 19 & 17 & 98 \\
15 & ( 7, 11, 26 ) & 20 & 18 & 103 \\
15 & ( 7, 12, 27 ) & 21 & 19 & 108 \\
15 & ( 7, 13, 28 ) & 22 & 20 & 113 \\
15 & ( 8, 9, 24 ) & 19 & 17 & 96 \\
15 & ( 8, 10, 25 ) & 20 & 18 & 101 \\
15 & ( 8, 11, 26 ) & 21 & 19 & 106 \\
15 & ( 8, 12, 27 ) & 22 & 20 & 111 \\
15 & ( 8, 13, 28 ) & 23 & 21 & 116 \\
15 & ( 9, 10, 25 ) & 21 & 19 & 104 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
15 & ( 9, 11, 26 ) & 22 & 20 & 109 \\
15 & ( 9, 12, 27 ) & 23 & 21 & 114 \\
15 & ( 9, 13, 28 ) & 24 & 22 & 119 \\
15 & ( 10, 11, 26 ) & 23 & 21 & 112 \\
15 & ( 10, 12, 27 ) & 24 & 22 & 117 \\
15 & ( 10, 13, 28 ) & 25 & 23 & 122 \\
15 & ( 11, 12, 27 ) & 25 & 23 & 120 \\
15 & ( 11, 13, 28 ) & 26 & 24 & 125 \\
15 & ( 12, 13, 28 ) & 27 & 25 & 128 \\
16 & ( 1, 2, 18 ) & 20 & 22 & 182 \\
16 & ( 1, 3, 19 ) & 33 & 19 & 181 \\
16 & ( 1, 4, 20 ) & 538 & 272 & 3393 \\
16 & ( 1, 5, 21 ) & 14 & 12 & 93 \\
16 & ( 1, 6, 22 ) & 16 & 14 & 104 \\
16 & ( 1, 7, 23 ) & 27 & 15 & 114 \\
16 & ( 1, 8, 24 ) & 29 & 31 & 243 \\
16 & ( 1, 9, 25 ) & 47 & 51 & 475 \\
16 & ( 1, 10, 26 ) & 706 & 1442 & 13020 \\
16 & ( 1, 11, 27 ) & 139 & 56 & 500 \\
16 & ( 1, 12, 28 ) & 207 & 364 & 3214 \\
16 & ( 1, 13, 29 ) & 72 & 26 & 261 \\
16 & ( 1, 14, 30 ) & 53 & 347 & 3246 \\
16 & ( 2, 3, 19 ) & 316 & 224 & 2035 \\
16 & ( 2, 4, 20 ) & 14 & 12 & 91 \\
16 & ( 2, 5, 21 ) & 16 & 14 & 102 \\
16 & ( 2, 6, 22 ) & 27 & 15 & 112 \\
16 & ( 2, 7, 23 ) & 29 & 31 & 239 \\
16 & ( 2, 8, 24 ) & 42 & 51 & 467 \\
16 & ( 2, 9, 25 ) & 85 & 264 & 2294 \\
16 & ( 2, 10, 26 ) & 339 & 256 & 2222 \\
16 & ( 2, 11, 27 ) & 532 & 338 & 2916 \\
16 & ( 2, 12, 28 ) & 70 & 26 & 257 \\
16 & ( 2, 13, 29 ) & 695 & 902 & 8402 \\
16 & ( 2, 14, 30 ) & 19 & 16 & 123 \\
16 & ( 3, 4, 20 ) & 6556 & 30223 & 269136 \\
16 & ( 3, 5, 21 ) & 27 & 15 & 110 \\
16 & ( 3, 6, 22 ) & 29 & 31 & 235 \\
16 & ( 3, 7, 23 ) & 42 & 51 & 459 \\
16 & ( 3, 8, 24 ) & 199 & 242 & 2032 \\
16 & ( 3, 9, 25 ) & 250 & 606 & 5122 \\
16 & ( 3, 10, 26 ) & 54 & 163 & 1374 \\
16 & ( 3, 11, 27 ) & 68 & 26 & 253 \\
16 & ( 3, 12, 28 ) & 236 & 29 & 263 \\
16 & ( 3, 13, 29 ) & 19 & 16 & 121 \\
16 & ( 3, 14, 30 ) & 19 & 17 & 108 \\
16 & ( 4, 5, 21 ) & 67 & 48 & 385 \\
16 & ( 4, 6, 22 ) & 91 & 68 & 587 \\
16 & ( 4, 7, 23 ) & 84 & 29 & 236 \\
16 & ( 4, 8, 24 ) & 203 & 44 & 361 \\
16 & ( 4, 9, 25 ) & 1775 & 1967 & 16152 \\
16 & ( 4, 10, 26 ) & 66 & 26 & 249 \\
16 & ( 4, 11, 27 ) & 767 & 207 & 1926 \\
16 & ( 4, 12, 28 ) & 19 & 16 & 119 \\
16 & ( 4, 13, 29 ) & 19 & 17 & 106 \\
16 & ( 4, 14, 30 ) & 20 & 18 & 111 \\
16 & ( 5, 6, 22 ) & 84 & 29 & 232 \\
16 & ( 5, 7, 23 ) & 342 & 316 & 2501 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
16 & ( 5, 8, 24 ) & 54 & 137 & 1094 \\
16 & ( 5, 9, 25 ) & 64 & 26 & 245 \\
16 & ( 5, 10, 26 ) & 2326 & 585 & 5444 \\
16 & ( 5, 11, 27 ) & 19 & 16 & 117 \\
16 & ( 5, 12, 28 ) & 19 & 17 & 104 \\
16 & ( 5, 13, 29 ) & 20 & 18 & 109 \\
16 & ( 5, 14, 30 ) & 21 & 19 & 114 \\
16 & ( 6, 7, 23 ) & 411 & 61 & 480 \\
16 & ( 6, 8, 24 ) & 19 & 15 & 121 \\
16 & ( 6, 9, 25 ) & 149 & 175 & 1494 \\
16 & ( 6, 10, 26 ) & 19 & 16 & 115 \\
16 & ( 6, 11, 27 ) & 19 & 17 & 102 \\
16 & ( 6, 12, 28 ) & 20 & 18 & 107 \\
16 & ( 6, 13, 29 ) & 21 & 19 & 112 \\
16 & ( 6, 14, 30 ) & 22 & 20 & 117 \\
16 & ( 7, 8, 24 ) & 21 & 478 & 3827 \\
16 & ( 7, 9, 25 ) & 19 & 16 & 113 \\
16 & ( 7, 10, 26 ) & 19 & 17 & 100 \\
16 & ( 7, 11, 27 ) & 20 & 18 & 105 \\
16 & ( 7, 12, 28 ) & 21 & 19 & 110 \\
16 & ( 7, 13, 29 ) & 22 & 20 & 115 \\
16 & ( 7, 14, 30 ) & 23 & 21 & 120 \\
16 & ( 8, 9, 25 ) & 19 & 17 & 98 \\
16 & ( 8, 10, 26 ) & 20 & 18 & 103 \\
16 & ( 8, 11, 27 ) & 21 & 19 & 108 \\
16 & ( 8, 12, 28 ) & 22 & 20 & 113 \\
16 & ( 8, 13, 29 ) & 23 & 21 & 118 \\
16 & ( 8, 14, 30 ) & 24 & 22 & 123 \\
16 & ( 9, 10, 26 ) & 21 & 19 & 106 \\
16 & ( 9, 11, 27 ) & 22 & 20 & 111 \\
16 & ( 9, 12, 28 ) & 23 & 21 & 116 \\
16 & ( 9, 13, 29 ) & 24 & 22 & 121 \\
16 & ( 9, 14, 30 ) & 25 & 23 & 126 \\
16 & ( 10, 11, 27 ) & 23 & 21 & 114 \\
16 & ( 10, 12, 28 ) & 24 & 22 & 119 \\
16 & ( 10, 13, 29 ) & 25 & 23 & 124 \\
16 & ( 10, 14, 30 ) & 26 & 24 & 129 \\
16 & ( 11, 12, 28 ) & 25 & 23 & 122 \\
16 & ( 11, 13, 29 ) & 26 & 24 & 127 \\
16 & ( 11, 14, 30 ) & 27 & 25 & 132 \\
16 & ( 12, 13, 29 ) & 27 & 25 & 130 \\
16 & ( 12, 14, 30 ) & 28 & 26 & 135 \\
16 & ( 13, 14, 30 ) & 29 & 27 & 138 \\
17 & ( 1, 2, 19 ) & 14 & 21 & 195 \\
17 & ( 1, 3, 20 ) & 35 & 77 & 743 \\
17 & ( 1, 4, 21 ) & 160 & 390 & 4061 \\
17 & ( 1, 5, 22 ) & 14 & 12 & 95 \\
17 & ( 1, 6, 23 ) & 16 & 14 & 106 \\
17 & ( 1, 7, 24 ) & 27 & 31 & 233 \\
17 & ( 1, 8, 25 ) & 30 & 33 & 253 \\
17 & ( 1, 9, 26 ) & 31 & 33 & 263 \\
17 & ( 1, 10, 27 ) & 140 & 415 & 3831 \\
17 & ( 1, 11, 28 ) & 115 & 44 & 392 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
17 & ( 1, 12, 29 ) & 274 & 377 & 3352 \\
17 & ( 1, 13, 30 ) & 249 & 311 & 2751 \\
17 & ( 1, 14, 31 ) & 77 & 28 & 279 \\
17 & ( 1, 15, 32 ) & 56 & 402 & 3751 \\
17 & ( 2, 3, 20 ) & 67 & 140 & 1202 \\
17 & ( 2, 4, 21 ) & 14 & 12 & 93 \\
17 & ( 2, 5, 22 ) & 16 & 14 & 104 \\
17 & ( 2, 6, 23 ) & 27 & 31 & 229 \\
17 & ( 2, 7, 24 ) & 30 & 33 & 249 \\
17 & ( 2, 8, 25 ) & 31 & 33 & 259 \\
17 & ( 2, 9, 26 ) & 109 & 55 & 505 \\
17 & ( 2, 10, 27 ) & 768 & 1572 & 13807 \\
17 & ( 2, 11, 28 ) & 151 & 60 & 529 \\
17 & ( 2, 12, 29 ) & 221 & 392 & 3393 \\
17 & ( 2, 13, 30 ) & 75 & 28 & 275 \\
17 & ( 2, 14, 31 ) & 836 & 1087 & 10111 \\
17 & ( 2, 15, 32 ) & 20 & 17 & 131 \\
17 & ( 3, 4, 21 ) & 155 & 1401 & 13308 \\
17 & ( 3, 5, 22 ) & 27 & 31 & 225 \\
17 & ( 3, 6, 23 ) & 30 & 33 & 245 \\
17 & ( 3, 7, 24 ) & 31 & 33 & 255 \\
17 & ( 3, 8, 25 ) & 52 & 55 & 497 \\
17 & ( 3, 9, 26 ) & 91 & 288 & 2435 \\
17 & ( 3, 10, 27 ) & 249 & 278 & 2353 \\
17 & ( 3, 11, 28 ) & 572 & 364 & 3081 \\
17 & ( 3, 12, 29 ) & 73 & 28 & 271 \\
17 & ( 3, 13, 30 ) & 300 & 31 & 281 \\
17 & ( 3, 14, 31 ) & 20 & 17 & 129 \\
17 & ( 3, 15, 32 ) & 20 & 18 & 115 \\
17 & ( 4, 5, 22 ) & 20 & 221 & 1772 \\
17 & ( 4, 6, 23 ) & 31 & 33 & 251 \\
17 & ( 4, 7, 24 ) & 52 & 55 & 489 \\
17 & ( 4, 8, 25 ) & 215 & 264 & 2159 \\
17 & ( 4, 9, 26 ) & 271 & 658 & 5429 \\
17 & ( 4, 10, 27 ) & 58 & 176 & 1453 \\
17 & ( 4, 11, 28 ) & 71 & 28 & 267 \\
17 & ( 4, 12, 29 ) & 477 & 226 & 2060 \\
17 & ( 4, 13, 30 ) & 20 & 17 & 127 \\
17 & ( 4, 14, 31 ) & 20 & 18 & 113 \\
17 & ( 4, 15, 32 ) & 21 & 19 & 118 \\
17 & ( 5, 6, 23 ) & 100 & 75 & 626 \\
17 & ( 5, 7, 24 ) & 91 & 32 & 251 \\
17 & ( 5, 8, 25 ) & 221 & 47 & 383 \\
17 & ( 5, 9, 26 ) & 1911 & 2118 & 17096 \\
17 & ( 5, 10, 27 ) & 69 & 28 & 263 \\
17 & ( 5, 11, 28 ) & 673 & 211 & 1897 \\
17 & ( 5, 12, 29 ) & 20 & 17 & 125 \\
17 & ( 5, 13, 30 ) & 20 & 18 & 111 \\
17 & ( 5, 14, 31 ) & 21 & 19 & 116 \\
17 & ( 5, 15, 32 ) & 22 & 20 & 121 \\
17 & ( 6, 7, 24 ) & 197 & 473 & 3667 \\
17 & ( 6, 8, 25 ) & 58 & 148 & 1159 \\
17 & ( 6, 9, 26 ) & 81 & 569 & 5037 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
17 & ( 6, 10, 27 ) & 487 & 874 & 7734 \\
17 & ( 6, 11, 28 ) & 20 & 17 & 123 \\
17 & ( 6, 12, 29 ) & 20 & 18 & 109 \\
17 & ( 6, 13, 30 ) & 21 & 19 & 114 \\
17 & ( 6, 14, 31 ) & 22 & 20 & 119 \\
17 & ( 6, 15, 32 ) & 23 & 21 & 124 \\
17 & ( 7, 8, 25 ) & 20 & 210 & 1682 \\
17 & ( 7, 9, 26 ) & -1 & -1 & 0 \\
17 & ( 7, 10, 27 ) & 20 & 17 & 121 \\
17 & ( 7, 11, 28 ) & 20 & 18 & 107 \\
17 & ( 7, 12, 29 ) & 21 & 19 & 112 \\
17 & ( 7, 13, 30 ) & 22 & 20 & 117 \\
17 & ( 7, 14, 31 ) & 23 & 21 & 122 \\
17 & ( 7, 15, 32 ) & 24 & 22 & 127 \\
17 & ( 8, 9, 26 ) & 20 & 17 & 119 \\
17 & ( 8, 10, 27 ) & 20 & 18 & 105 \\
17 & ( 8, 11, 28 ) & 21 & 19 & 110 \\
17 & ( 8, 12, 29 ) & 22 & 20 & 115 \\
17 & ( 8, 13, 30 ) & 23 & 21 & 120 \\
17 & ( 8, 14, 31 ) & 24 & 22 & 125 \\
17 & ( 8, 15, 32 ) & 25 & 23 & 130 \\
17 & ( 9, 10, 27 ) & 21 & 19 & 108 \\
17 & ( 9, 11, 28 ) & 22 & 20 & 113 \\
17 & ( 9, 12, 29 ) & 23 & 21 & 118 \\
17 & ( 9, 13, 30 ) & 24 & 22 & 123 \\
17 & ( 9, 14, 31 ) & 25 & 23 & 128 \\
17 & ( 9, 15, 32 ) & 26 & 24 & 133 \\
17 & ( 10, 11, 28 ) & 23 & 21 & 116 \\
17 & ( 10, 12, 29 ) & 24 & 22 & 121 \\
17 & ( 10, 13, 30 ) & 25 & 23 & 126 \\
17 & ( 10, 14, 31 ) & 26 & 24 & 131 \\
17 & ( 10, 15, 32 ) & 27 & 25 & 136 \\
17 & ( 11, 12, 29 ) & 25 & 23 & 124 \\
17 & ( 11, 13, 30 ) & 26 & 24 & 129 \\
17 & ( 11, 14, 31 ) & 27 & 25 & 134 \\
17 & ( 11, 15, 32 ) & 28 & 26 & 139 \\
17 & ( 12, 13, 30 ) & 27 & 25 & 132 \\
17 & ( 12, 14, 31 ) & 28 & 26 & 137 \\
17 & ( 12, 15, 32 ) & 29 & 27 & 142 \\
17 & ( 13, 14, 31 ) & 29 & 27 & 140 \\
17 & ( 13, 15, 32 ) & 30 & 28 & 145 \\
17 & ( 14, 15, 32 ) & 31 & 29 & 148 \\
\hline
18 & ( 1, 2, 20 ) & 3413 & 1606 & 15719 \\
18 & ( 1, 3, 21 ) & 70 & 78 & 762 \\
18 & ( 1, 4, 22 ) & 73 & 105 & 968 \\
18 & ( 1, 5, 23 ) & 15 & 12 & 105 \\
18 & ( 1, 6, 24 ) & 16 & 14 & 108 \\
18 & ( 1, 7, 25 ) & 18 & 16 & 119 \\
18 & ( 1, 8, 26 ) & 30 & 17 & 129 \\
18 & ( 1, 9, 27 ) & 32 & 35 & 273 \\
18 & ( 1, 10, 28 ) & 45 & 57 & 531 \\
18 & ( 1, 11, 29 ) & -1 & -1 & 0 \\
18 & ( 1, 12, 30 ) & 124 & 48 & 420 \\
18 & ( 1, 13, 31 ) & 716 & 368 & 3287 \\
18 & ( 1, 14, 32 ) & 1753 & 1587 & 14058 \\
18 & ( 1, 15, 33 ) & 82 & 30 & 297 \\
18 & ( 1, 16, 34 ) & 59 & 461 & 4292 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
18 & ( 2, 3, 21 ) & 69 & 65 & 606 \\
18 & ( 2, 4, 22 ) & 15 & 12 & 103 \\
18 & ( 2, 5, 23 ) & 16 & 14 & 106 \\
18 & ( 2, 6, 24 ) & 18 & 16 & 117 \\
18 & ( 2, 7, 25 ) & 30 & 17 & 127 \\
18 & ( 2, 8, 26 ) & 32 & 35 & 269 \\
18 & ( 2, 9, 27 ) & 45 & 57 & 523 \\
18 & ( 2, 10, 28 ) & 7412 & 6159 & 55263 \\
18 & ( 2, 11, 29 ) & 124 & 48 & 414 \\
18 & ( 2, 12, 30 ) & 294 & 406 & 3533 \\
18 & ( 2, 13, 31 ) & 3434 & 3064 & 26614 \\
18 & ( 2, 14, 32 ) & 80 & 30 & 293 \\
18 & ( 2, 15, 33 ) & 989 & 1288 & 11964 \\
18 & ( 2, 16, 34 ) & 21 & 18 & 139 \\
18 & ( 3, 4, 22 ) & 57 & 495 & 4885 \\
18 & ( 3, 5, 23 ) & 18 & 16 & 115 \\
18 & ( 3, 6, 24 ) & 30 & 17 & 125 \\
18 & ( 3, 7, 25 ) & 32 & 35 & 265 \\
18 & ( 3, 8, 26 ) & 1091 & 1100 & 9789 \\
18 & ( 3, 9, 27 ) & 422 & 59 & 535 \\
18 & ( 3, 10, 28 ) & 830 & 1702 & 14594 \\
18 & ( 3, 11, 29 ) & 239 & 64 & 558 \\
18 & ( 3, 12, 30 ) & 76 & 218 & 1856 \\
18 & ( 3, 13, 31 ) & 78 & 30 & 289 \\
18 & ( 3, 14, 32 ) & 386 & 33 & 299 \\
18 & ( 3, 15, 33 ) & 21 & 18 & 137 \\
18 & ( 3, 16, 34 ) & 21 & 19 & 122 \\
18 & ( 4, 5, 23 ) & 24 & 238 & 1941 \\
18 & ( 4, 6, 24 ) & 32 & 35 & 261 \\
18 & ( 4, 7, 25 ) & 18758 & 25649 & 223894 \\
18 & ( 4, 8, 26 ) & 238 & 59 & 527 \\
18 & ( 4, 9, 27 ) & 98 & 312 & 2576 \\
18 & ( 4, 10, 28 ) & 268 & 300 & 2484 \\
18 & ( 4, 11, 29 ) & 440 & 593 & 4938 \\
18 & ( 4, 12, 30 ) & 76 & 30 & 285 \\
18 & ( 4, 13, 31 ) & 619 & 298 & 2638 \\
18 & ( 4, 14, 32 ) & 21 & 18 & 135 \\
18 & ( 4, 15, 33 ) & 21 & 19 & 120 \\
18 & ( 4, 16, 34 ) & 22 & 20 & 125 \\
18 & ( 5, 6, 24 ) & 40 & 35 & 293 \\
18 & ( 5, 7, 25 ) & 238 & 59 & 519 \\
18 & ( 5, 8, 26 ) & 232 & 286 & 2286 \\
18 & ( 5, 9, 27 ) & 72 & 219 & 1775 \\
18 & ( 5, 10, 28 ) & 76 & 188 & 1532 \\
18 & ( 5, 11, 29 ) & 74 & 30 & 281 \\
18 & ( 5, 12, 30 ) & 820 & 258 & 2315 \\
18 & ( 5, 13, 31 ) & 21 & 18 & 133 \\
18 & ( 5, 14, 32 ) & 21 & 19 & 118 \\
18 & ( 5, 15, 33 ) & 22 & 20 & 123 \\
18 & ( 5, 16, 34 ) & 23 & 21 & 128 \\
18 & ( 6, 7, 25 ) & 98 & 35 & 266 \\
18 & ( 6, 8, 26 ) & 352 & 50 & 405 \\
18 & ( 6, 9, 27 ) & 748 & 84 & 688 \\
18 & ( 6, 10, 28 ) & 72 & 30 & 277 \\
18 & ( 6, 11, 29 ) & 6153 & 754 & 6831 \\
18 & ( 6, 12, 30 ) & 21 & 18 & 131 \\
18 & ( 6, 13, 31 ) & 21 & 19 & 116 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
18 & ( 6, 14, 32 ) & 22 & 20 & 121 \\
18 & ( 6, 15, 33 ) & 23 & 21 & 126 \\
18 & ( 6, 16, 34 ) & 24 & 22 & 131 \\
18 & ( 7, 8, 26 ) & 76 & 158 & 1224 \\
18 & ( 7, 9, 27 ) & 21 & 17 & 137 \\
18 & ( 7, 10, 28 ) & 186 & 214 & 1826 \\
18 & ( 7, 11, 29 ) & 21 & 18 & 129 \\
18 & ( 7, 12, 30 ) & 21 & 19 & 114 \\
18 & ( 7, 13, 31 ) & 22 & 20 & 119 \\
18 & ( 7, 14, 32 ) & 23 & 21 & 124 \\
18 & ( 7, 15, 33 ) & 24 & 22 & 129 \\
18 & ( 7, 16, 34 ) & 25 & 23 & 134 \\
18 & ( 8, 9, 27 ) & 23 & 610 & 4881 \\
18 & ( 8, 10, 28 ) & 21 & 18 & 127 \\
18 & ( 8, 11, 29 ) & 21 & 19 & 112 \\
18 & ( 8, 12, 30 ) & 22 & 20 & 117 \\
18 & ( 8, 13, 31 ) & 23 & 21 & 122 \\
18 & ( 8, 14, 32 ) & 24 & 22 & 127 \\
18 & ( 8, 15, 33 ) & 25 & 23 & 132 \\
18 & ( 8, 16, 34 ) & 26 & 24 & 137 \\
18 & ( 9, 10, 28 ) & 21 & 19 & 110 \\
18 & ( 9, 11, 29 ) & 22 & 20 & 115 \\
18 & ( 9, 12, 30 ) & 23 & 21 & 120 \\
18 & ( 9, 13, 31 ) & 24 & 22 & 125 \\
18 & ( 9, 14, 32 ) & 25 & 23 & 130 \\
18 & ( 9, 15, 33 ) & 26 & 24 & 135 \\
18 & ( 9, 16, 34 ) & 27 & 25 & 140 \\
18 & ( 10, 11, 29 ) & 23 & 21 & 118 \\
18 & ( 10, 12, 30 ) & 24 & 22 & 123 \\
18 & ( 10, 13, 31 ) & 25 & 23 & 128 \\
18 & ( 10, 14, 32 ) & 26 & 24 & 133 \\
18 & ( 10, 15, 33 ) & 27 & 25 & 138 \\
18 & ( 10, 16, 34 ) & 28 & 26 & 143 \\
18 & ( 11, 12, 30 ) & 25 & 23 & 126 \\
18 & ( 11, 13, 31 ) & 26 & 24 & 131 \\
18 & ( 11, 14, 32 ) & 27 & 25 & 136 \\
18 & ( 11, 15, 33 ) & 28 & 26 & 141 \\
18 & ( 11, 16, 34 ) & 29 & 27 & 146 \\
18 & ( 12, 13, 31 ) & 27 & 25 & 134 \\
18 & ( 12, 14, 32 ) & 28 & 26 & 139 \\
18 & ( 12, 15, 33 ) & 29 & 27 & 144 \\
18 & ( 12, 16, 34 ) & 30 & 28 & 149 \\
18 & ( 13, 14, 32 ) & 29 & 27 & 142 \\
18 & ( 13, 15, 33 ) & 30 & 28 & 147 \\
18 & ( 13, 16, 34 ) & 31 & 29 & 152 \\
18 & ( 14, 15, 33 ) & 31 & 29 & 150 \\
18 & ( 14, 16, 34 ) & 32 & 30 & 155 \\
18 & ( 15, 16, 34 ) & 33 & 31 & 158 \\
\hline
19 & ( 1, 2, 21 ) & 56 & 219 & 2328 \\
19 & ( 1, 3, 22 ) & 16 & 19 & 197 \\
19 & ( 1, 4, 23 ) & 39 & 47 & 449 \\
19 & ( 1, 5, 24 ) & 50 & 68 & 681 \\
19 & ( 1, 6, 25 ) & 16 & 14 & 110 \\
19 & ( 1, 7, 26 ) & 18 & 16 & 121 \\
19 & ( 1, 8, 27 ) & 30 & 35 & 263 \\
19 & ( 1, 9, 28 ) & 33 & 37 & 283 \\
19 & ( 1, 10, 29 ) & 34 & 37 & 293 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
19 & ( 1, 11, 30 ) & 55 & 61 & 569 \\
19 & ( 1, 12, 31 ) & -1 & -1 & 0 \\
19 & ( 1, 13, 32 ) & 132 & 52 & 448 \\
19 & ( 1, 14, 33 ) & 855 & 494 & 4406 \\
19 & ( 1, 15, 34 ) & 845 & 544 & 4819 \\
19 & ( 1, 16, 35 ) & 87 & 32 & 315 \\
19 & ( 1, 17, 36 ) & 62 & 524 & 4869 \\
19 & ( 2, 3, 22 ) & 26 & 70 & 606 \\
19 & ( 2, 4, 23 ) & 18 & 211 & 2008 \\
19 & ( 2, 5, 24 ) & 16 & 14 & 108 \\
19 & ( 2, 6, 25 ) & 18 & 16 & 119 \\
19 & ( 2, 7, 26 ) & 30 & 35 & 259 \\
19 & ( 2, 8, 27 ) & 33 & 37 & 279 \\
19 & ( 2, 9, 28 ) & 34 & 37 & 289 \\
19 & ( 2, 10, 29 ) & 49 & 61 & 561 \\
19 & ( 2, 11, 30 ) & 99 & 642 & 5754 \\
19 & ( 2, 12, 31 ) & 132 & 52 & 442 \\
19 & ( 2, 13, 32 ) & 766 & 394 & 3453 \\
19 & ( 2, 14, 33 ) & 1868 & 1692 & 14743 \\
19 & ( 2, 15, 34 ) & 85 & 32 & 311 \\
19 & ( 2, 16, 35 ) & 1154 & 1505 & 13961 \\
19 & ( 2, 17, 36 ) & 22 & 19 & 147 \\
19 & ( 3, 4, 23 ) & 199 & 179 & 1838 \\
19 & ( 3, 5, 24 ) & 18 & 16 & 117 \\
19 & ( 3, 6, 25 ) & 30 & 35 & 255 \\
19 & ( 3, 7, 26 ) & 33 & 37 & 275 \\
19 & ( 3, 8, 27 ) & 34 & 37 & 285 \\
19 & ( 3, 9, 28 ) & 49 & 61 & 553 \\
19 & ( 3, 10, 29 ) & 1077 & 880 & 7696 \\
19 & ( 3, 11, 30 ) & 132 & 52 & 436 \\
19 & ( 3, 12, 31 ) & 313 & 435 & 3714 \\
19 & ( 3, 13, 32 ) & 3661 & 3268 & 27929 \\
19 & ( 3, 14, 33 ) & 83 & 32 & 307 \\
19 & ( 3, 15, 34 ) & 480 & 35 & 317 \\
19 & ( 3, 16, 35 ) & 22 & 19 & 145 \\
19 & ( 3, 17, 36 ) & 22 & 20 & 129 \\
19 & ( 4, 5, 24 ) & 159 & 10566 & 88622 \\
19 & ( 4, 6, 25 ) & 33 & 37 & 271 \\
19 & ( 4, 7, 26 ) & 34 & 37 & 281 \\
19 & ( 4, 8, 27 ) & 1188 & 1198 & 10359 \\
19 & ( 4, 9, 28 ) & 463 & 65 & 565 \\
19 & ( 4, 10, 29 ) & 891 & 1832 & 15381 \\
19 & ( 4, 11, 30 ) & 256 & 69 & 587 \\
19 & ( 4, 12, 31 ) & 81 & 232 & 1949 \\
19 & ( 4, 13, 32 ) & 81 & 32 & 303 \\
19 & ( 4, 14, 33 ) & 721 & 347 & 3113 \\
19 & ( 4, 15, 34 ) & 22 & 19 & 143 \\
19 & ( 4, 16, 35 ) & 22 & 20 & 127 \\
19 & ( 4, 17, 36 ) & 23 & 21 & 132 \\
19 & ( 5, 6, 25 ) & 391 & 376 & 3080 \\
19 & ( 5, 7, 26 ) & -1 & -1 & 0 \\
19 & ( 5, 8, 27 ) & 261 & 65 & 557 \\
19 & ( 5, 9, 28 ) & 105 & 336 & 2717 \\
19 & ( 5, 10, 29 ) & 286 & 321 & 2615 \\
19 & ( 5, 11, 30 ) & 468 & 632 & 5189 \\
19 & ( 5, 12, 31 ) & 79 & 32 & 299 \\
19 & ( 5, 13, 32 ) & 37884 & 2898 & 27048 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
19 & ( 5, 14, 33 ) & 22 & 19 & 141 \\
19 & ( 5, 15, 34 ) & 22 & 20 & 125 \\
19 & ( 5, 16, 35 ) & 23 & 21 & 130 \\
19 & ( 5, 17, 36 ) & 24 & 22 & 135 \\
19 & ( 6, 7, 26 ) & 261 & 65 & 549 \\
19 & ( 6, 8, 27 ) & 250 & 308 & 2413 \\
19 & ( 6, 9, 28 ) & 76 & 235 & 1870 \\
19 & ( 6, 10, 29 ) & 81 & 200 & 1611 \\
19 & ( 6, 11, 30 ) & 77 & 32 & 295 \\
19 & ( 6, 12, 31 ) & 171 & 35 & 305 \\
19 & ( 6, 13, 32 ) & 22 & 19 & 139 \\
19 & ( 6, 14, 33 ) & 22 & 20 & 123 \\
19 & ( 6, 15, 34 ) & 23 & 21 & 128 \\
19 & ( 6, 16, 35 ) & 24 & 22 & 133 \\
19 & ( 6, 17, 36 ) & 25 & 23 & 138 \\
19 & ( 7, 8, 27 ) & 378 & 54 & 427 \\
19 & ( 7, 9, 28 ) & 798 & 90 & 724 \\
19 & ( 7, 10, 29 ) & 91 & 730 & 6387 \\
19 & ( 7, 11, 30 ) & 490 & 206 & 1791 \\
19 & ( 7, 12, 31 ) & 22 & 19 & 137 \\
19 & ( 7, 13, 32 ) & 22 & 20 & 121 \\
19 & ( 7, 14, 33 ) & 23 & 21 & 126 \\
19 & ( 7, 15, 34 ) & 24 & 22 & 131 \\
19 & ( 7, 16, 35 ) & 25 & 23 & 136 \\
19 & ( 7, 17, 36 ) & 26 & 24 & 141 \\
19 & ( 8, 9, 28 ) & 22 & 272 & 2180 \\
19 & ( 8, 10, 29 ) & 25 & 45754 & 378413 \\
19 & ( 8, 11, 30 ) & 22 & 19 & 135 \\
19 & ( 8, 12, 31 ) & 22 & 20 & 119 \\
19 & ( 8, 13, 32 ) & 23 & 21 & 124 \\
19 & ( 8, 14, 33 ) & 24 & 22 & 129 \\
19 & ( 8, 15, 34 ) & 25 & 23 & 134 \\
19 & ( 8, 16, 35 ) & 26 & 24 & 139 \\
19 & ( 8, 17, 36 ) & 27 & 25 & 144 \\
19 & ( 9, 10, 29 ) & 22 & 19 & 133 \\
19 & ( 9, 11, 30 ) & 22 & 20 & 117 \\
19 & ( 9, 12, 31 ) & 23 & 21 & 122 \\
19 & ( 9, 13, 32 ) & 24 & 22 & 127 \\
19 & ( 9, 14, 33 ) & 25 & 23 & 132 \\
19 & ( 9, 15, 34 ) & 26 & 24 & 137 \\
19 & ( 9, 16, 35 ) & 27 & 25 & 142 \\
19 & ( 9, 17, 36 ) & 28 & 26 & 147 \\
19 & ( 10, 11, 30 ) & 23 & 21 & 120 \\
19 & ( 10, 12, 31 ) & 24 & 22 & 125 \\
19 & ( 10, 13, 32 ) & 25 & 23 & 130 \\
19 & ( 10, 14, 33 ) & 26 & 24 & 135 \\
19 & ( 10, 15, 34 ) & 27 & 25 & 140 \\
19 & ( 10, 16, 35 ) & 28 & 26 & 145 \\
19 & ( 10, 17, 36 ) & 29 & 27 & 150 \\
19 & ( 11, 12, 31 ) & 25 & 23 & 128 \\
19 & ( 11, 13, 32 ) & 26 & 24 & 133 \\
19 & ( 11, 14, 33 ) & 27 & 25 & 138 \\
19 & ( 11, 15, 34 ) & 28 & 26 & 143 \\
19 & ( 11, 16, 35 ) & 29 & 27 & 148 \\
19 & ( 11, 17, 36 ) & 30 & 28 & 153 \\
19 & ( 12, 13, 32 ) & 27 & 25 & 136 \\
19 & ( 12, 14, 33 ) & 28 & 26 & 141 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
19 & ( 12, 15, 34 ) & 29 & 27 & 146 \\
19 & ( 12, 16, 35 ) & 30 & 28 & 151 \\
19 & ( 12, 17, 36 ) & 31 & 29 & 156 \\
19 & ( 13, 14, 33 ) & 29 & 27 & 144 \\
19 & ( 13, 15, 34 ) & 30 & 28 & 149 \\
19 & ( 13, 16, 35 ) & 31 & 29 & 154 \\
19 & ( 13, 17, 36 ) & 32 & 30 & 159 \\
19 & ( 14, 15, 34 ) & 31 & 29 & 152 \\
19 & ( 14, 16, 35 ) & 32 & 30 & 157 \\
19 & ( 14, 17, 36 ) & 33 & 31 & 162 \\
19 & ( 15, 16, 35 ) & 33 & 31 & 160 \\
19 & ( 15, 17, 36 ) & 34 & 32 & 165 \\
19 & ( 16, 17, 36 ) & 35 & 33 & 168 \\
20 & ( 1, 2, 22 ) & 2697 & 12526 & 129174 \\
20 & ( 1, 3, 23 ) & 79 & 21 & 214 \\
20 & ( 1, 4, 24 ) & 39 & 24 & 229 \\
20 & ( 1, 5, 25 ) & 62 & 22 & 237 \\
20 & ( 1, 6, 26 ) & 16 & 14 & 112 \\
20 & ( 1, 7, 27 ) & 18 & 16 & 123 \\
20 & ( 1, 8, 28 ) & 20 & 18 & 134 \\
20 & ( 1, 9, 29 ) & 33 & 19 & 144 \\
20 & ( 1, 10, 30 ) & 35 & 39 & 303 \\
20 & ( 1, 11, 31 ) & 36 & 39 & 313 \\
20 & ( 1, 12, 32 ) & 230 & 278 & 2570 \\
20 & ( 1, 13, 33 ) & 133 & 51 & 461 \\
20 & ( 1, 14, 34 ) & 562 & 333 & 2988 \\
20 & ( 1, 15, 35 ) & 321 & 90 & 805 \\
20 & ( 1, 16, 36 ) & 337 & 612 & 5426 \\
20 & ( 1, 17, 37 ) & 92 & 34 & 333 \\
20 & ( 1, 18, 38 ) & 65 & 591 & 5482 \\
20 & ( 2, 3, 23 ) & 47 & 70 & 623 \\
20 & ( 2, 4, 24 ) & 18 & 456 & 4344 \\
20 & ( 2, 5, 25 ) & 16 & 14 & 110 \\
20 & ( 2, 6, 26 ) & 18 & 16 & 121 \\
20 & ( 2, 7, 27 ) & 20 & 18 & 132 \\
20 & ( 2, 8, 28 ) & 33 & 19 & 142 \\
20 & ( 2, 9, 29 ) & 35 & 39 & 299 \\
20 & ( 2, 10, 30 ) & 36 & 39 & 309 \\
20 & ( 2, 11, 31 ) & 127 & 65 & 599 \\
20 & ( 2, 12, 32 ) & 210 & 138 & 1220 \\
20 & ( 2, 13, 33 ) & 5195 & 2140 & 18830 \\
20 & ( 2, 14, 34 ) & 912 & 527 & 4615 \\
20 & ( 2, 15, 35 ) & 898 & 578 & 5040 \\
20 & ( 2, 16, 36 ) & 90 & 34 & 329 \\
20 & ( 2, 17, 37 ) & 1331 & 1738 & 16102 \\
20 & ( 2, 18, 38 ) & 23 & 20 & 155 \\
20 & ( 3, 4, 24 ) & 9638 & 2795 & 30061 \\
20 & ( 3, 5, 25 ) & 18 & 16 & 119 \\
20 & ( 3, 6, 26 ) & 20 & 18 & 130 \\
20 & ( 3, 7, 27 ) & 33 & 19 & 140 \\
20 & ( 3, 8, 28 ) & 35 & 39 & 295 \\
20 & ( 3, 9, 29 ) & 36 & 39 & 305 \\
20 & ( 3, 10, 30 ) & 60 & 65 & 591 \\
20 & ( 3, 11, 31 ) & 671 & 406 & 3489 \\
20 & ( 3, 12, 32 ) & 1229 & 1757 & 15124 \\
20 & ( 3, 13, 33 ) & 818 & 421 & 3619 \\
20 & ( 3, 14, 34 ) & 86 & 281 & 2410 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
20 & ( 3, 15, 35 ) & 88 & 34 & 325 \\
20 & ( 3, 16, 36 ) & 582 & 37 & 335 \\
20 & ( 3, 17, 37 ) & 23 & 20 & 153 \\
20 & ( 3, 18, 38 ) & 23 & 21 & 136 \\
20 & ( 4, 5, 25 ) & 444 & 1062 & 9267 \\
20 & ( 4, 6, 26 ) & 33 & 19 & 138 \\
20 & ( 4, 7, 27 ) & 35 & 39 & 291 \\
20 & ( 4, 8, 28 ) & 36 & 39 & 301 \\
20 & ( 4, 9, 29 ) & 60 & 65 & 583 \\
20 & ( 4, 10, 30 ) & 322 & 378 & 3161 \\
20 & ( 4, 11, 31 ) & 250 & 55 & 458 \\
20 & ( 4, 12, 32 ) & 333 & 464 & 3895 \\
20 & ( 4, 13, 33 ) & 1324 & 774 & 6516 \\
20 & ( 4, 14, 34 ) & 86 & 34 & 321 \\
20 & ( 4, 15, 35 ) & 370 & 37 & 331 \\
20 & ( 4, 16, 36 ) & 23 & 20 & 151 \\
20 & ( 4, 17, 37 ) & 23 & 21 & 134 \\
20 & ( 4, 18, 38 ) & 24 & 22 & 139 \\
20 & ( 5, 6, 26 ) & 103 & 80 & 643 \\
20 & ( 5, 7, 27 ) & 36 & 39 & 297 \\
20 & ( 5, 8, 28 ) & 47 & 651 & 5465 \\
20 & ( 5, 9, 29 ) & 105 & 37 & 298 \\
20 & ( 5, 10, 30 ) & 141 & 55 & 452 \\
20 & ( 5, 11, 31 ) & 273 & 74 & 616 \\
20 & ( 5, 12, 32 ) & 86 & 247 & 2042 \\
20 & ( 5, 13, 33 ) & 84 & 34 & 317 \\
20 & ( 5, 14, 34 ) & 754 & 670 & 6172 \\
20 & ( 5, 15, 35 ) & 23 & 20 & 149 \\
20 & ( 5, 16, 36 ) & 23 & 21 & 132 \\
20 & ( 5, 17, 37 ) & 24 & 22 & 137 \\
20 & ( 5, 18, 38 ) & 25 & 23 & 142 \\
20 & ( 6, 7, 27 ) & -1 & -1 & 0 \\
20 & ( 6, 8, 28 ) & 105 & 37 & 294 \\
20 & ( 6, 9, 29 ) & 71 & 360 & 2858 \\
20 & ( 6, 10, 30 ) & 304 & 551 & 4423 \\
20 & ( 6, 11, 31 ) & 2727 & 3031 & 24556 \\
20 & ( 6, 12, 32 ) & 82 & 34 & 313 \\
20 & ( 6, 13, 33 ) & 907 & 287 & 2567 \\
20 & ( 6, 14, 34 ) & 23 & 20 & 147 \\
20 & ( 6, 15, 35 ) & 23 & 21 & 130 \\
20 & ( 6, 16, 36 ) & 24 & 22 & 135 \\
20 & ( 6, 17, 37 ) & 25 & 23 & 140 \\
20 & ( 6, 18, 38 ) & 26 & 24 & 145 \\
20 & ( 7, 8, 28 ) & 228 & 330 & 2540 \\
20 & ( 7, 9, 29 ) & 3483 & 3905 & 30675 \\
20 & ( 7, 10, 30 ) & 86 & 213 & 1690 \\
20 & ( 7, 11, 31 ) & 80 & 34 & 309 \\
20 & ( 7, 12, 32 ) & 68183 & 18734 & 166708 \\
20 & ( 7, 13, 33 ) & 23 & 20 & 145 \\
20 & ( 7, 14, 34 ) & 23 & 21 & 128 \\
20 & ( 7, 15, 35 ) & 24 & 22 & 133 \\
20 & ( 7, 16, 36 ) & 25 & 23 & 138 \\
20 & ( 7, 17, 37 ) & 26 & 24 & 143 \\
20 & ( 7, 18, 38 ) & 27 & 25 & 148 \\
20 & ( 8, 9, 29 ) & 848 & 96 & 760 \\
20 & ( 8, 10, 30 ) & 23 & 19 & 153 \\
20 & ( 8, 11, 31 ) & 246 & 258 & 2190 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
20 & ( 8, 12, 32 ) & 23 & 20 & 143 \\
20 & ( 8, 13, 33 ) & 23 & 21 & 126 \\
20 & ( 8, 14, 34 ) & 24 & 22 & 131 \\
20 & ( 8, 15, 35 ) & 25 & 23 & 136 \\
20 & ( 8, 16, 36 ) & 26 & 24 & 141 \\
20 & ( 8, 17, 37 ) & 27 & 25 & 146 \\
20 & ( 8, 18, 38 ) & 28 & 26 & 151 \\
20 & ( 9, 10, 30 ) & 25 & 758 & 6063 \\
20 & ( 9, 11, 31 ) & 23 & 20 & 141 \\
20 & ( 9, 12, 32 ) & 23 & 21 & 124 \\
20 & ( 9, 13, 33 ) & 24 & 22 & 129 \\
20 & ( 9, 14, 34 ) & 25 & 23 & 134 \\
20 & ( 9, 15, 35 ) & 26 & 24 & 139 \\
20 & ( 9, 16, 36 ) & 27 & 25 & 144 \\
20 & ( 9, 17, 37 ) & 28 & 26 & 149 \\
20 & ( 9, 18, 38 ) & 29 & 27 & 154 \\
20 & ( 10, 11, 31 ) & 23 & 21 & 122 \\
20 & ( 10, 12, 32 ) & 24 & 22 & 127 \\
20 & ( 10, 13, 33 ) & 25 & 23 & 132 \\
20 & ( 10, 14, 34 ) & 26 & 24 & 137 \\
20 & ( 10, 15, 35 ) & 27 & 25 & 142 \\
20 & ( 10, 16, 36 ) & 28 & 26 & 147 \\
20 & ( 10, 17, 37 ) & 29 & 27 & 152 \\
20 & ( 10, 18, 38 ) & 30 & 28 & 157 \\
20 & ( 11, 12, 32 ) & 25 & 23 & 130 \\
20 & ( 11, 13, 33 ) & 26 & 24 & 135 \\
20 & ( 11, 14, 34 ) & 27 & 25 & 140 \\
20 & ( 11, 15, 35 ) & 28 & 26 & 145 \\
20 & ( 11, 16, 36 ) & 29 & 27 & 150 \\
20 & ( 11, 17, 37 ) & 30 & 28 & 155 \\
20 & ( 11, 18, 38 ) & 31 & 29 & 160 \\
20 & ( 12, 13, 33 ) & 27 & 25 & 138 \\
20 & ( 12, 14, 34 ) & 28 & 26 & 143 \\
20 & ( 12, 15, 35 ) & 29 & 27 & 148 \\
20 & ( 12, 16, 36 ) & 30 & 28 & 153 \\
20 & ( 12, 17, 37 ) & 31 & 29 & 158 \\
20 & ( 12, 18, 38 ) & 32 & 30 & 163 \\
20 & ( 13, 14, 34 ) & 29 & 27 & 146 \\
20 & ( 13, 15, 35 ) & 30 & 28 & 151 \\
20 & ( 13, 16, 36 ) & 31 & 29 & 156 \\
20 & ( 13, 17, 37 ) & 32 & 30 & 161 \\
20 & ( 13, 18, 38 ) & 33 & 31 & 166 \\
20 & ( 14, 15, 35 ) & 31 & 29 & 154 \\
20 & ( 14, 16, 36 ) & 32 & 30 & 159 \\
20 & ( 14, 17, 37 ) & 33 & 31 & 164 \\
20 & ( 14, 18, 38 ) & 34 & 32 & 169 \\
20 & ( 15, 16, 36 ) & 33 & 31 & 162 \\
20 & ( 15, 17, 37 ) & 34 & 32 & 167 \\
20 & ( 15, 18, 38 ) & 35 & 33 & 172 \\
20 & ( 16, 17, 37 ) & 35 & 33 & 170 \\
20 & ( 16, 18, 38 ) & 36 & 34 & 175 \\
20 & ( 17, 18, 38 ) & 37 & 35 & 178 \\
\hline
21 & ( 1, 2, 23 ) & 16 & 12 & 114 \\
21 & ( 1, 3, 24 ) & 17 & 44 & 455 \\
21 & ( 1, 4, 25 ) & 39 & 49 & 467 \\
21 & ( 1, 5, 26 ) & 103 & 149 & 1389 \\
21 & ( 1, 6, 27 ) & 17 & 14 & 123 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
21 & ( 1, 7, 28 ) & 18 & 16 & 125 \\
21 & ( 1, 8, 29 ) & 20 & 18 & 136 \\
21 & ( 1, 9, 30 ) & 33 & 39 & 293 \\
21 & ( 1, 10, 31 ) & 36 & 41 & 313 \\
21 & ( 1, 11, 32 ) & 37 & 41 & 323 \\
21 & ( 1, 12, 33 ) & 52 & 67 & 625 \\
21 & ( 1, 13, 34 ) & 8169 & 1293 & 12001 \\
21 & ( 1, 14, 35 ) & 142 & 55 & 489 \\
21 & ( 1, 15, 36 ) & 182 & 74 & 665 \\
21 & ( 1, 16, 37 ) & 1022 & 533 & 4753 \\
21 & ( 1, 17, 38 ) & 391 & 508 & 4509 \\
21 & ( 1, 18, 39 ) & 97 & 36 & 351 \\
21 & ( 1, 19, 40 ) & 68 & 662 & 6131 \\
21 & ( 2, 3, 24 ) & 30 & 98 & 894 \\
21 & ( 2, 4, 25 ) & 85 & 126 & 1125 \\
21 & ( 2, 5, 26 ) & 17 & 14 & 121 \\
21 & ( 2, 6, 27 ) & 18 & 16 & 123 \\
21 & ( 2, 7, 28 ) & 20 & 18 & 134 \\
21 & ( 2, 8, 29 ) & 33 & 39 & 289 \\
21 & ( 2, 9, 30 ) & 36 & 41 & 309 \\
21 & ( 2, 10, 31 ) & 37 & 41 & 319 \\
21 & ( 2, 11, 32 ) & 52 & 67 & 617 \\
21 & ( 2, 12, 33 ) & 3685 & 3139 & 28387 \\
21 & ( 2, 13, 34 ) & 142 & 55 & 483 \\
21 & ( 2, 14, 35 ) & 597 & 354 & 3126 \\
21 & ( 2, 15, 36 ) & 27299 & 15239 & 133572 \\
21 & ( 2, 16, 37 ) & 355 & 648 & 5661 \\
21 & ( 2, 17, 38 ) & 95 & 36 & 347 \\
21 & ( 2, 18, 39 ) & 1520 & 1987 & 18387 \\
21 & ( 2, 19, 40 ) & 24 & 21 & 163 \\
21 & ( 3, 4, 25 ) & 18 & 84 & 812 \\
21 & ( 3, 5, 26 ) & 18 & 16 & 121 \\
21 & ( 3, 6, 27 ) & 20 & 18 & 132 \\
21 & ( 3, 7, 28 ) & 33 & 39 & 285 \\
21 & ( 3, 8, 29 ) & 36 & 41 & 305 \\
21 & ( 3, 9, 30 ) & 37 & 41 & 315 \\
21 & ( 3, 10, 31 ) & 52 & 67 & 609 \\
21 & ( 3, 11, 32 ) & 490 & 69 & 629 \\
21 & ( 3, 12, 33 ) & 223 & 147 & 1279 \\
21 & ( 3, 13, 34 ) & 5526 & 2276 & 19711 \\
21 & ( 3, 14, 35 ) & 631 & 96 & 831 \\
21 & ( 3, 15, 36 ) & 950 & 612 & 5261 \\
21 & ( 3, 16, 37 ) & 93 & 36 & 343 \\
21 & ( 3, 17, 38 ) & 692 & 39 & 353 \\
21 & ( 3, 18, 39 ) & 24 & 21 & 161 \\
21 & ( 3, 19, 40 ) & 24 & 22 & 143 \\
21 & ( 4, 5, 26 ) & 6057 & 7307 & 66072 \\
21 & ( 4, 6, 27 ) & 33 & 39 & 281 \\
21 & ( 4, 7, 28 ) & 36 & 41 & 301 \\
21 & ( 4, 8, 29 ) & 37 & 41 & 311 \\
21 & ( 4, 9, 30 ) & 572 & 624 & 5433 \\
21 & ( 4, 10, 31 ) & 276 & 69 & 621 \\
21 & ( 4, 11, 32 ) & 718 & 435 & 3660 \\
21 & ( 4, 12, 33 ) & 1312 & 1875 & 15841 \\
21 & ( 4, 13, 34 ) & 869 & 448 & 3785 \\
21 & ( 4, 14, 35 ) & 91 & 298 & 2517 \\
21 & ( 4, 15, 36 ) & 91 & 36 & 339 \\
21 & ( 4, 16, 37 ) & 429 & 39 & 349 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
21 & ( 4, 17, 38 ) & 24 & 21 & 159 \\
21 & ( 4, 18, 39 ) & 24 & 22 & 141 \\
21 & ( 4, 19, 40 ) & 25 & 23 & 146 \\
21 & ( 5, 6, 27 ) & 24 & 357 & 2864 \\
21 & ( 5, 7, 28 ) & 37 & 41 & 307 \\
21 & ( 5, 8, 29 ) & 1682 & 1218 & 10435 \\
21 & ( 5, 9, 30 ) & 276 & 69 & 613 \\
21 & ( 5, 10, 31 ) & 343 & 405 & 3318 \\
21 & ( 5, 11, 32 ) & 266 & 58 & 480 \\
21 & ( 5, 12, 33 ) & 197 & 335 & 2770 \\
21 & ( 5, 13, 34 ) & 1402 & 820 & 6809 \\
21 & ( 5, 14, 35 ) & 89 & 36 & 335 \\
21 & ( 5, 15, 36 ) & 2134 & 1053 & 9422 \\
21 & ( 5, 16, 37 ) & 24 & 21 & 157 \\
21 & ( 5, 17, 38 ) & 24 & 22 & 139 \\
21 & ( 5, 18, 39 ) & 25 & 23 & 144 \\
21 & ( 5, 19, 40 ) & 26 & 24 & 149 \\
21 & ( 6, 7, 28 ) & 26 & 39 & 313 \\
21 & ( 6, 8, 29 ) & 107 & 512 & 4196 \\
21 & ( 6, 9, 30 ) & 112 & 40 & 313 \\
21 & ( 6, 10, 31 ) & 150 & 58 & 474 \\
21 & ( 6, 11, 32 ) & 529 & 79 & 645 \\
21 & ( 6, 12, 33 ) & 91 & 262 & 2135 \\
21 & ( 6, 13, 34 ) & 87 & 36 & 331 \\
21 & ( 6, 14, 35 ) & 774 & 1836 & 16462 \\
21 & ( 6, 15, 36 ) & 24 & 21 & 155 \\
21 & ( 6, 16, 37 ) & 24 & 22 & 137 \\
21 & ( 6, 17, 38 ) & 25 & 23 & 142 \\
21 & ( 6, 18, 39 ) & 26 & 24 & 147 \\
21 & ( 6, 19, 40 ) & 27 & 25 & 152 \\
21 & ( 7, 8, 29 ) & 112 & 40 & 309 \\
21 & ( 7, 9, 30 ) & 76 & 384 & 2999 \\
21 & ( 7, 10, 31 ) & 4268 & 4750 & 37709 \\
21 & ( 7, 11, 32 ) & 2887 & 3209 & 25689 \\
21 & ( 7, 12, 33 ) & 85 & 36 & 327 \\
21 & ( 7, 13, 34 ) & 6114 & 779 & 7028 \\
21 & ( 7, 14, 35 ) & 24 & 21 & 153 \\
21 & ( 7, 15, 36 ) & 24 & 22 & 135 \\
21 & ( 7, 16, 37 ) & 25 & 23 & 140 \\
21 & ( 7, 17, 38 ) & 26 & 24 & 145 \\
21 & ( 7, 18, 39 ) & 27 & 25 & 150 \\
21 & ( 7, 19, 40 ) & 28 & 26 & 155 \\
21 & ( 8, 9, 30 ) & 13999 & 4768 & 36907 \\
21 & ( 8, 10, 31 ) & 91 & 226 & 1769 \\
21 & ( 8, 11, 32 ) & 101 & 911 & 7897 \\
21 & ( 8, 12, 33 ) & 729 & 1563 & 13555 \\
21 & ( 8, 13, 34 ) & 24 & 21 & 151 \\
21 & ( 8, 14, 35 ) & 24 & 22 & 133 \\
21 & ( 8, 15, 36 ) & 25 & 23 & 138 \\
21 & ( 8, 16, 37 ) & 26 & 24 & 143 \\
21 & ( 8, 17, 38 ) & 27 & 25 & 148 \\
21 & ( 8, 18, 39 ) & 28 & 26 & 153 \\
21 & ( 8, 19, 40 ) & 29 & 27 & 158 \\
21 & ( 9, 10, 31 ) & 24 & 342 & 2742 \\
21 & ( 9, 11, 32 ) & 27 & 6642 & 54721 \\
21 & ( 9, 12, 33 ) & 24 & 21 & 149 \\
21 & ( 9, 13, 34 ) & 24 & 22 & 131 \\
21 & ( 9, 14, 35 ) & 25 & 23 & 136 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
21 & ( 9, 15, 36 ) & 26 & 24 & 141 \\
21 & ( 9, 16, 37 ) & 27 & 25 & 146 \\
21 & ( 9, 17, 38 ) & 28 & 26 & 151 \\
21 & ( 9, 18, 39 ) & 29 & 27 & 156 \\
21 & ( 9, 19, 40 ) & 30 & 28 & 161 \\
21 & ( 10, 11, 32 ) & 24 & 21 & 147 \\
21 & ( 10, 12, 33 ) & 24 & 22 & 129 \\
21 & ( 10, 13, 34 ) & 25 & 23 & 134 \\
21 & ( 10, 14, 35 ) & 26 & 24 & 139 \\
21 & ( 10, 15, 36 ) & 27 & 25 & 144 \\
21 & ( 10, 16, 37 ) & 28 & 26 & 149 \\
21 & ( 10, 17, 38 ) & 29 & 27 & 154 \\
21 & ( 10, 18, 39 ) & 30 & 28 & 159 \\
21 & ( 10, 19, 40 ) & 31 & 29 & 164 \\
21 & ( 11, 12, 33 ) & 25 & 23 & 132 \\
21 & ( 11, 13, 34 ) & 26 & 24 & 137 \\
21 & ( 11, 14, 35 ) & 27 & 25 & 142 \\
21 & ( 11, 15, 36 ) & 28 & 26 & 147 \\
21 & ( 11, 16, 37 ) & 29 & 27 & 152 \\
21 & ( 11, 17, 38 ) & 30 & 28 & 157 \\
21 & ( 11, 18, 39 ) & 31 & 29 & 162 \\
21 & ( 11, 19, 40 ) & 32 & 30 & 167 \\
21 & ( 12, 13, 34 ) & 27 & 25 & 140 \\
21 & ( 12, 14, 35 ) & 28 & 26 & 145 \\
21 & ( 12, 15, 36 ) & 29 & 27 & 150 \\
21 & ( 12, 16, 37 ) & 30 & 28 & 155 \\
21 & ( 12, 17, 38 ) & 31 & 29 & 160 \\
21 & ( 12, 18, 39 ) & 32 & 30 & 165 \\
21 & ( 12, 19, 40 ) & 33 & 31 & 170 \\
21 & ( 13, 14, 35 ) & 29 & 27 & 148 \\
21 & ( 13, 15, 36 ) & 30 & 28 & 153 \\
21 & ( 13, 16, 37 ) & 31 & 29 & 158 \\
21 & ( 13, 17, 38 ) & 32 & 30 & 163 \\
21 & ( 13, 18, 39 ) & 33 & 31 & 168 \\
21 & ( 13, 19, 40 ) & 34 & 32 & 173 \\
21 & ( 14, 15, 36 ) & 31 & 29 & 156 \\
21 & ( 14, 16, 37 ) & 32 & 30 & 161 \\
21 & ( 14, 17, 38 ) & 33 & 31 & 166 \\
21 & ( 14, 18, 39 ) & 34 & 32 & 171 \\
21 & ( 14, 19, 40 ) & 35 & 33 & 176 \\
21 & ( 15, 16, 37 ) & 33 & 31 & 164 \\
21 & ( 15, 17, 38 ) & 34 & 32 & 169 \\
21 & ( 15, 18, 39 ) & 35 & 33 & 174 \\
21 & ( 15, 19, 40 ) & 36 & 34 & 179 \\
21 & ( 16, 17, 38 ) & 35 & 33 & 172 \\
21 & ( 16, 18, 39 ) & 36 & 34 & 177 \\
21 & ( 16, 19, 40 ) & 37 & 35 & 182 \\
21 & ( 17, 18, 39 ) & 37 & 35 & 180 \\
21 & ( 17, 19, 40 ) & 38 & 36 & 185 \\
21 & ( 18, 19, 40 ) & 39 & 37 & 188 \\
\hline
22 & ( 1, 2, 24 ) & 69 & 37 & 359 \\
22 & ( 1, 3, 25 ) & 80 & 379 & 3760 \\
22 & ( 1, 4, 26 ) & 18 & 25 & 238 \\
22 & ( 1, 5, 27 ) & 49 & 55 & 527 \\
22 & ( 1, 6, 28 ) & 57 & 107 & 1062 \\
22 & ( 1, 7, 29 ) & 18 & 16 & 127 \\
22 & ( 1, 8, 30 ) & 20 & 18 & 138 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
22 & ( 1, 9, 31 ) & 22 & 20 & 149 \\
22 & ( 1, 10, 32 ) & 36 & 21 & 159 \\
22 & ( 1, 11, 33 ) & 38 & 43 & 333 \\
22 & ( 1, 12, 34 ) & 39 & 43 & 343 \\
22 & ( 1, 13, 35 ) & 63 & 71 & 663 \\
22 & ( 1, 14, 36 ) & 11711 & 16276 & 150981 \\
22 & ( 1, 15, 37 ) & 151 & 59 & 517 \\
22 & ( 1, 16, 38 ) & 511 & 646 & 5786 \\
22 & ( 1, 17, 39 ) & 1205 & 702 & 6257 \\
22 & ( 1, 18, 40 ) & 2751 & 2504 & 22246 \\
22 & ( 1, 19, 41 ) & 102 & 38 & 369 \\
22 & ( 1, 20, 42 ) & 71 & 737 & 6816 \\
22 & ( 2, 3, 25 ) & 2127 & 801 & 7739 \\
22 & ( 2, 4, 26 ) & 46 & 55 & 519 \\
22 & ( 2, 5, 27 ) & 73 & 80 & 782 \\
22 & ( 2, 6, 28 ) & 18 & 16 & 125 \\
22 & ( 2, 7, 29 ) & 20 & 18 & 136 \\
22 & ( 2, 8, 30 ) & 22 & 20 & 147 \\
22 & ( 2, 9, 31 ) & 36 & 21 & 157 \\
22 & ( 2, 10, 32 ) & 38 & 43 & 329 \\
22 & ( 2, 11, 33 ) & 39 & 43 & 339 \\
22 & ( 2, 12, 34 ) & 56 & 71 & 655 \\
22 & ( 2, 13, 35 ) & 1301 & 724 & 6527 \\
22 & ( 2, 14, 36 ) & 151 & 59 & 511 \\
22 & ( 2, 15, 37 ) & 194 & 78 & 694 \\
22 & ( 2, 16, 38 ) & 1080 & 564 & 4954 \\
22 & ( 2, 17, 39 ) & 5488 & 4907 & 42958 \\
22 & ( 2, 18, 40 ) & 100 & 38 & 365 \\
22 & ( 2, 19, 41 ) & 1721 & 2252 & 20816 \\
22 & ( 2, 20, 42 ) & 25 & 22 & 171 \\
22 & ( 3, 4, 26 ) & 146 & 722 & 6961 \\
22 & ( 3, 5, 27 ) & 18 & 16 & 123 \\
22 & ( 3, 6, 28 ) & 20 & 18 & 134 \\
22 & ( 3, 7, 29 ) & 22 & 20 & 145 \\
22 & ( 3, 8, 30 ) & 36 & 21 & 155 \\
22 & ( 3, 9, 31 ) & 38 & 43 & 325 \\
22 & ( 3, 10, 32 ) & 39 & 43 & 335 \\
22 & ( 3, 11, 33 ) & 56 & 71 & 647 \\
22 & ( 3, 12, 34 ) & 3949 & 3365 & 29724 \\
22 & ( 3, 13, 35 ) & 151 & 59 & 505 \\
22 & ( 3, 14, 36 ) & 634 & 376 & 3264 \\
22 & ( 3, 15, 37 ) & 28900 & 16134 & 139289 \\
22 & ( 3, 16, 38 ) & 114 & 352 & 3036 \\
22 & ( 3, 17, 39 ) & 98 & 38 & 361 \\
22 & ( 3, 18, 40 ) & 810 & 41 & 371 \\
22 & ( 3, 19, 41 ) & 25 & 22 & 169 \\
22 & ( 3, 20, 42 ) & 25 & 23 & 150 \\
22 & ( 4, 5, 27 ) & 4779 & 11302 & 105810 \\
22 & ( 4, 6, 28 ) & 22 & 20 & 143 \\
22 & ( 4, 7, 29 ) & 36 & 21 & 153 \\
22 & ( 4, 8, 30 ) & 38 & 43 & 321 \\
22 & ( 4, 9, 31 ) & 39 & 43 & 331 \\
22 & ( 4, 10, 32 ) & 56 & 71 & 639 \\
22 & ( 4, 11, 33 ) & 531 & 75 & 659 \\
22 & ( 4, 12, 34 ) & 237 & 157 & 1338 \\
22 & ( 4, 13, 35 ) & 2319 & 2859 & 24332 \\
22 & ( 4, 14, 36 ) & 666 & 102 & 867 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
22 & ( 4, 15, 37 ) & 1669 & 979 & 8310 \\
22 & ( 4, 16, 38 ) & 96 & 38 & 357 \\
22 & ( 4, 17, 39 ) & 492 & 41 & 367 \\
22 & ( 4, 18, 40 ) & 25 & 22 & 167 \\
22 & ( 4, 19, 41 ) & 25 & 23 & 148 \\
22 & ( 4, 20, 42 ) & 26 & 24 & 153 \\
22 & ( 5, 6, 28 ) & 28 & 126 & 1025 \\
22 & ( 5, 7, 29 ) & 38 & 43 & 317 \\
22 & ( 5, 8, 30 ) & 39 & 43 & 327 \\
22 & ( 5, 9, 31 ) & 615 & 672 & 5704 \\
22 & ( 5, 10, 32 ) & 299 & 75 & 651 \\
22 & ( 5, 11, 33 ) & 765 & 464 & 3831 \\
22 & ( 5, 12, 34 ) & 1396 & 1994 & 16558 \\
22 & ( 5, 13, 35 ) & 918 & 474 & 3951 \\
22 & ( 5, 14, 36 ) & 114 & 314 & 2624 \\
22 & ( 5, 15, 37 ) & 94 & 38 & 353 \\
22 & ( 5, 16, 38 ) & 931 & 452 & 3972 \\
22 & ( 5, 17, 39 ) & 25 & 22 & 165 \\
22 & ( 5, 18, 40 ) & 25 & 23 & 146 \\
22 & ( 5, 19, 41 ) & 26 & 24 & 151 \\
22 & ( 5, 20, 42 ) & 27 & 25 & 156 \\
22 & ( 6, 7, 29 ) & 71 & 240 & 1976 \\
22 & ( 6, 8, 30 ) & 8874 & 22170 & 185344 \\
22 & ( 6, 9, 31 ) & 299 & 75 & 643 \\
22 & ( 6, 10, 32 ) & 365 & 432 & 3475 \\
22 & ( 6, 11, 33 ) & 284 & 61 & 502 \\
22 & ( 6, 12, 34 ) & 209 & 354 & 2893 \\
22 & ( 6, 13, 35 ) & 632 & 865 & 7102 \\
22 & ( 6, 14, 36 ) & 92 & 38 & 349 \\
22 & ( 6, 15, 37 ) & 3337 & 416 & 3755 \\
22 & ( 6, 16, 38 ) & 25 & 22 & 163 \\
22 & ( 6, 17, 39 ) & 25 & 23 & 144 \\
22 & ( 6, 18, 40 ) & 26 & 24 & 149 \\
22 & ( 6, 19, 41 ) & 27 & 25 & 154 \\
22 & ( 6, 20, 42 ) & 28 & 26 & 159 \\
22 & ( 7, 8, 30 ) & 55 & 203 & 1630 \\
22 & ( 7, 9, 31 ) & 119 & 43 & 328 \\
22 & ( 7, 10, 32 ) & 160 & 61 & 496 \\
22 & ( 7, 11, 33 ) & 558 & 84 & 674 \\
22 & ( 7, 12, 34 ) & 114 & 276 & 2228 \\
22 & ( 7, 13, 35 ) & 90 & 38 & 345 \\
22 & ( 7, 14, 36 ) & 237 & 41 & 355 \\
22 & ( 7, 15, 37 ) & 25 & 22 & 161 \\
22 & ( 7, 16, 38 ) & 25 & 23 & 142 \\
22 & ( 7, 17, 39 ) & 26 & 24 & 147 \\
22 & ( 7, 18, 40 ) & 27 & 25 & 152 \\
22 & ( 7, 19, 41 ) & 28 & 26 & 157 \\
22 & ( 7, 20, 42 ) & 29 & 27 & 162 \\
22 & ( 8, 9, 31 ) & 81 & 408 & 3140 \\
22 & ( 8, 10, 32 ) & 975 & 1470 & 11527 \\
22 & ( 8, 11, 33 ) & 1100 & 126 & 1018 \\
22 & ( 8, 12, 34 ) & 88 & 38 & 341 \\
22 & ( 8, 13, 35 ) & 8324 & 6024 & 53145 \\
22 & ( 8, 14, 36 ) & 25 & 22 & 159 \\
22 & ( 8, 15, 37 ) & 25 & 23 & 140 \\
22 & ( 8, 16, 38 ) & 26 & 24 & 145 \\
22 & ( 8, 17, 39 ) & 27 & 25 & 150 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
22 & ( 8, 18, 40 ) & 28 & 26 & 155 \\
22 & ( 8, 19, 41 ) & 29 & 27 & 160 \\
22 & ( 8, 20, 42 ) & 30 & 28 & 165 \\
22 & ( 9, 10, 32 ) & 114 & 238 & 1848 \\
22 & ( 9, 11, 33 ) & 25 & 21 & 169 \\
22 & ( 9, 12, 34 ) & 291 & 329 & 2760 \\
22 & ( 9, 13, 35 ) & 25 & 22 & 157 \\
22 & ( 9, 14, 36 ) & 25 & 23 & 138 \\
22 & ( 9, 15, 37 ) & 26 & 24 & 143 \\
22 & ( 9, 16, 38 ) & 27 & 25 & 148 \\
22 & ( 9, 17, 39 ) & 28 & 26 & 153 \\
22 & ( 9, 18, 40 ) & 29 & 27 & 158 \\
22 & ( 9, 19, 41 ) & 30 & 28 & 163 \\
22 & ( 9, 20, 42 ) & 31 & 29 & 168 \\
22 & ( 10, 11, 33 ) & 27 & 922 & 7373 \\
22 & ( 10, 12, 34 ) & 25 & 22 & 155 \\
22 & ( 10, 13, 35 ) & 25 & 23 & 136 \\
22 & ( 10, 14, 36 ) & 26 & 24 & 141 \\
22 & ( 10, 15, 37 ) & 27 & 25 & 146 \\
22 & ( 10, 16, 38 ) & 28 & 26 & 151 \\
22 & ( 10, 17, 39 ) & 29 & 27 & 156 \\
22 & ( 10, 18, 40 ) & 30 & 28 & 161 \\
22 & ( 10, 19, 41 ) & 31 & 29 & 166 \\
22 & ( 10, 20, 42 ) & 32 & 30 & 171 \\
22 & ( 11, 12, 34 ) & 25 & 23 & 134 \\
22 & ( 11, 13, 35 ) & 26 & 24 & 139 \\
22 & ( 11, 14, 36 ) & 27 & 25 & 144 \\
22 & ( 11, 15, 37 ) & 28 & 26 & 149 \\
22 & ( 11, 16, 38 ) & 29 & 27 & 154 \\
22 & ( 11, 17, 39 ) & 30 & 28 & 159 \\
22 & ( 11, 18, 40 ) & 31 & 29 & 164 \\
22 & ( 11, 19, 41 ) & 32 & 30 & 169 \\
22 & ( 11, 20, 42 ) & 33 & 31 & 174 \\
22 & ( 12, 13, 35 ) & 27 & 25 & 142 \\
22 & ( 12, 14, 36 ) & 28 & 26 & 147 \\
22 & ( 12, 15, 37 ) & 29 & 27 & 152 \\
22 & ( 12, 16, 38 ) & 30 & 28 & 157 \\
22 & ( 12, 17, 39 ) & 31 & 29 & 162 \\
22 & ( 12, 18, 40 ) & 32 & 30 & 167 \\
22 & ( 12, 19, 41 ) & 33 & 31 & 172 \\
22 & ( 12, 20, 42 ) & 34 & 32 & 177 \\
22 & ( 13, 14, 36 ) & 29 & 27 & 150 \\
22 & ( 13, 15, 37 ) & 30 & 28 & 155 \\
22 & ( 13, 16, 38 ) & 31 & 29 & 160 \\
22 & ( 13, 17, 39 ) & 32 & 30 & 165 \\
22 & ( 13, 18, 40 ) & 33 & 31 & 170 \\
22 & ( 13, 19, 41 ) & 34 & 32 & 175 \\
22 & ( 13, 20, 42 ) & 35 & 33 & 180 \\
22 & ( 14, 15, 37 ) & 31 & 29 & 158 \\
22 & ( 14, 16, 38 ) & 32 & 30 & 163 \\
22 & ( 14, 17, 39 ) & 33 & 31 & 168 \\
22 & ( 14, 18, 40 ) & 34 & 32 & 173 \\
22 & ( 14, 19, 41 ) & 35 & 33 & 178 \\
22 & ( 14, 20, 42 ) & 36 & 34 & 183 \\
22 & ( 15, 16, 38 ) & 33 & 31 & 166 \\
22 & ( 15, 17, 39 ) & 34 & 32 & 171 \\
22 & ( 15, 18, 40 ) & 35 & 33 & 176 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
22 & ( 15, 19, 41 ) & 36 & 34 & 181 \\
22 & ( 15, 20, 42 ) & 37 & 35 & 186 \\
22 & ( 16, 17, 39 ) & 35 & 33 & 174 \\
22 & ( 16, 18, 40 ) & 36 & 34 & 179 \\
22 & ( 16, 19, 41 ) & 37 & 35 & 184 \\
22 & ( 16, 20, 42 ) & 38 & 36 & 189 \\
22 & ( 17, 18, 40 ) & 37 & 35 & 182 \\
22 & ( 17, 19, 41 ) & 38 & 36 & 187 \\
22 & ( 17, 20, 42 ) & 39 & 37 & 192 \\
22 & ( 18, 19, 41 ) & 39 & 37 & 190 \\
22 & ( 18, 20, 42 ) & 40 & 38 & 195 \\
22 & ( 19, 20, 42 ) & 41 & 39 & 198 \\
23 & ( 1, 2, 25 ) & 17 & 27 & 255 \\
23 & ( 1, 3, 26 ) & 47 & 53 & 513 \\
23 & ( 1, 4, 27 ) & 18 & 25 & 242 \\
23 & ( 1, 5, 28 ) & 33 & 33 & 283 \\
23 & ( 1, 6, 29 ) & 72 & 26 & 275 \\
23 & ( 1, 7, 30 ) & 18 & 16 & 129 \\
23 & ( 1, 8, 31 ) & 20 & 18 & 140 \\
23 & ( 1, 9, 32 ) & 22 & 20 & 151 \\
23 & ( 1, 10, 33 ) & 36 & 43 & 323 \\
23 & ( 1, 11, 34 ) & 39 & 45 & 343 \\
23 & ( 1, 12, 35 ) & 40 & 45 & 353 \\
23 & ( 1, 13, 36 ) & 41 & 45 & 363 \\
23 & ( 1, 14, 37 ) & 302 & 395 & 3669 \\
23 & ( 1, 15, 38 ) & -1 & -1 & 0 \\
23 & ( 1, 16, 39 ) & 159 & 63 & 545 \\
23 & ( 1, 17, 40 ) & 7811 & 1522 & 13637 \\
23 & ( 1, 18, 41 ) & 550 & 779 & 6946 \\
23 & ( 1, 19, 42 ) & 1295 & 840 & 7463 \\
23 & ( 1, 20, 43 ) & 107 & 40 & 387 \\
23 & ( 1, 21, 44 ) & 74 & 816 & 7537 \\
23 & ( 2, 3, 26 ) & 79 & 96 & 944 \\
23 & ( 2, 4, 27 ) & 33 & 33 & 279 \\
23 & ( 2, 5, 28 ) & 71 & 257 & 2567 \\
23 & ( 2, 6, 29 ) & 18 & 16 & 127 \\
23 & ( 2, 7, 30 ) & 20 & 18 & 138 \\
23 & ( 2, 8, 31 ) & 22 & 20 & 149 \\
23 & ( 2, 9, 32 ) & 36 & 43 & 319 \\
23 & ( 2, 10, 33 ) & 39 & 45 & 339 \\
23 & ( 2, 11, 34 ) & 40 & 45 & 349 \\
23 & ( 2, 12, 35 ) & 41 & 45 & 359 \\
23 & ( 2, 13, 36 ) & 145 & 75 & 693 \\
23 & ( 2, 14, 37 ) & 12496 & 17367 & 157607 \\
23 & ( 2, 15, 38 ) & 159 & 63 & 539 \\
23 & ( 2, 16, 39 ) & 540 & 684 & 6025 \\
23 & ( 2, 17, 40 ) & 1271 & 741 & 6508 \\
23 & ( 2, 18, 41 ) & 2894 & 2635 & 23113 \\
23 & ( 2, 19, 42 ) & 105 & 40 & 383 \\
23 & ( 2, 20, 43 ) & 1934 & 2533 & 23389 \\
23 & ( 2, 21, 44 ) & 26 & 23 & 179 \\
23 & ( 3, 4, 27 ) & 17 & 33 & 295 \\
23 & ( 3, 5, 28 ) & 18 & 16 & 125 \\
23 & ( 3, 6, 29 ) & 20 & 18 & 136 \\
23 & ( 3, 7, 30 ) & 22 & 20 & 147 \\
23 & ( 3, 8, 31 ) & 36 & 43 & 315 \\
23 & ( 3, 9, 32 ) & 39 & 45 & 335 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
23 & ( 3, 10, 33 ) & 40 & 45 & 345 \\
23 & ( 3, 11, 34 ) & 41 & 45 & 355 \\
23 & ( 3, 12, 35 ) & 68 & 75 & 685 \\
23 & ( 3, 13, 36 ) & 15034 & 46410 & 411212 \\
23 & ( 3, 14, 37 ) & 159 & 63 & 533 \\
23 & ( 3, 15, 38 ) & 303 & 82 & 723 \\
23 & ( 3, 16, 39 ) & 513 & 596 & 5155 \\
23 & ( 3, 17, 40 ) & 5775 & 5165 & 44651 \\
23 & ( 3, 18, 41 ) & 103 & 40 & 379 \\
23 & ( 3, 19, 42 ) & 936 & 43 & 389 \\
23 & ( 3, 20, 43 ) & 26 & 23 & 177 \\
23 & ( 3, 21, 44 ) & 26 & 24 & 157 \\
23 & ( 4, 5, 28 ) & 13470 & 5399 & 52314 \\
23 & ( 4, 6, 29 ) & 22 & 20 & 145 \\
23 & ( 4, 7, 30 ) & 36 & 43 & 311 \\
23 & ( 4, 8, 31 ) & 39 & 45 & 331 \\
23 & ( 4, 9, 32 ) & 40 & 45 & 341 \\
23 & ( 4, 10, 33 ) & 41 & 45 & 351 \\
23 & ( 4, 11, 34 ) & 68 & 75 & 677 \\
23 & ( 4, 12, 35 ) & 4213 & 3591 & 31061 \\
23 & ( 4, 13, 36 ) & 159 & 63 & 527 \\
23 & ( 4, 14, 37 ) & 1469 & 3040 & 25959 \\
23 & ( 4, 15, 38 ) & 11495 & 1456 & 12403 \\
23 & ( 4, 16, 39 ) & 120 & 370 & 3157 \\
23 & ( 4, 17, 40 ) & 101 & 40 & 375 \\
23 & ( 4, 18, 41 ) & 584 & 43 & 385 \\
23 & ( 4, 19, 42 ) & 26 & 23 & 175 \\
23 & ( 4, 20, 43 ) & 26 & 24 & 155 \\
23 & ( 4, 21, 44 ) & 27 & 25 & 160 \\
23 & ( 5, 6, 29 ) & 236 & 5189 & 43110 \\
23 & ( 5, 7, 30 ) & 39 & 45 & 327 \\
23 & ( 5, 8, 31 ) & 40 & 45 & 337 \\
23 & ( 5, 9, 32 ) & 41 & 45 & 347 \\
23 & ( 5, 10, 33 ) & 68 & 75 & 669 \\
23 & ( 5, 11, 34 ) & 572 & 81 & 689 \\
23 & ( 5, 12, 35 ) & 250 & 167 & 1397 \\
23 & ( 5, 13, 36 ) & 2458 & 3030 & 25373 \\
23 & ( 5, 14, 37 ) & 703 & 107 & 903 \\
23 & ( 5, 15, 38 ) & 1755 & 1030 & 8645 \\
23 & ( 5, 16, 39 ) & 99 & 40 & 371 \\
23 & ( 5, 17, 40 ) & 1053 & 511 & 4551 \\
23 & ( 5, 18, 41 ) & 26 & 23 & 173 \\
23 & ( 5, 19, 42 ) & 26 & 24 & 153 \\
23 & ( 5, 20, 43 ) & 27 & 25 & 158 \\
23 & ( 5, 21, 44 ) & 28 & 26 & 163 \\
23 & ( 6, 7, 30 ) & 95 & 160 & 1303 \\
23 & ( 6, 8, 31 ) & 41 & 45 & 343 \\
23 & ( 6, 9, 32 ) & 1709 & 1829 & 15189 \\
23 & ( 6, 10, 33 ) & 322 & 81 & 681 \\
23 & ( 6, 11, 34 ) & 812 & 493 & 4002 \\
23 & ( 6, 12, 35 ) & 1480 & 2112 & 17275 \\
23 & ( 6, 13, 36 ) & 437 & 501 & 4117 \\
23 & ( 6, 14, 37 ) & 120 & 330 & 2731 \\
23 & ( 6, 15, 38 ) & 97 & 40 & 367 \\
23 & ( 6, 16, 39 ) & 98158 & 6114 & 56324 \\
23 & ( 6, 17, 40 ) & 26 & 23 & 171 \\
23 & ( 6, 18, 41 ) & 26 & 24 & 151 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
23 & ( 6, 19, 42 ) & 27 & 25 & 156 \\
23 & ( 6, 20, 43 ) & 28 & 26 & 161 \\
23 & ( 6, 21, 44 ) & 29 & 27 & 166 \\
23 & ( 7, 8, 31 ) & 157 & 1514 & 12315 \\
23 & ( 7, 9, 32 ) & 322 & 81 & 673 \\
23 & ( 7, 10, 33 ) & 388 & 459 & 3632 \\
23 & ( 7, 11, 34 ) & 446 & 64 & 524 \\
23 & ( 7, 12, 35 ) & 221 & 374 & 3016 \\
23 & ( 7, 13, 36 ) & 664 & 910 & 7395 \\
23 & ( 7, 14, 37 ) & 95 & 40 & 363 \\
23 & ( 7, 15, 38 ) & 1177 & 375 & 3337 \\
23 & ( 7, 16, 39 ) & 26 & 23 & 169 \\
23 & ( 7, 17, 40 ) & 26 & 24 & 149 \\
23 & ( 7, 18, 41 ) & 27 & 25 & 154 \\
23 & ( 7, 19, 42 ) & 28 & 26 & 159 \\
23 & ( 7, 20, 43 ) & 29 & 27 & 164 \\
23 & ( 7, 21, 44 ) & 30 & 28 & 169 \\
23 & ( 8, 9, 32 ) & 125 & 46 & 343 \\
23 & ( 8, 10, 33 ) & 249 & 64 & 518 \\
23 & ( 8, 11, 34 ) & 589 & 88 & 703 \\
23 & ( 8, 12, 35 ) & 120 & 290 & 2321 \\
23 & ( 8, 13, 36 ) & 93 & 40 & 359 \\
23 & ( 8, 14, 37 ) & 1471 & 1372 & 12287 \\
23 & ( 8, 15, 38 ) & 26 & 23 & 167 \\
23 & ( 8, 16, 39 ) & 26 & 24 & 147 \\
23 & ( 8, 17, 40 ) & 27 & 25 & 152 \\
23 & ( 8, 18, 41 ) & 28 & 26 & 157 \\
23 & ( 8, 19, 42 ) & 29 & 27 & 162 \\
23 & ( 8, 20, 43 ) & 30 & 28 & 167 \\
23 & ( 8, 21, 44 ) & 31 & 29 & 172 \\
23 & ( 9, 10, 33 ) & 361 & 900 & 6973 \\
23 & ( 9, 11, 34 ) & 1442 & 132 & 1061 \\
23 & ( 9, 12, 35 ) & 111 & 1112 & 9567 \\
23 & ( 9, 13, 36 ) & 686 & 296 & 2537 \\
23 & ( 9, 14, 37 ) & 26 & 23 & 165 \\
23 & ( 9, 15, 38 ) & 26 & 24 & 145 \\
23 & ( 9, 16, 39 ) & 27 & 25 & 150 \\
23 & ( 9, 17, 40 ) & 28 & 26 & 155 \\
23 & ( 9, 18, 41 ) & 29 & 27 & 160 \\
23 & ( 9, 19, 42 ) & 30 & 28 & 165 \\
23 & ( 9, 20, 43 ) & 31 & 29 & 170 \\
23 & ( 9, 21, 44 ) & 32 & 30 & 175 \\
23 & ( 10, 11, 34 ) & 26 & 420 & 3368 \\
23 & ( 10, 12, 35 ) & 467 & 8999 & 73918 \\
23 & ( 10, 13, 36 ) & 26 & 23 & 163 \\
23 & ( 10, 14, 37 ) & 26 & 24 & 143 \\
23 & ( 10, 15, 38 ) & 27 & 25 & 148 \\
23 & ( 10, 16, 39 ) & 28 & 26 & 153 \\
23 & ( 10, 17, 40 ) & 29 & 27 & 158 \\
23 & ( 10, 18, 41 ) & 30 & 28 & 163 \\
23 & ( 10, 19, 42 ) & 31 & 29 & 168 \\
23 & ( 10, 20, 43 ) & 32 & 30 & 173 \\
23 & ( 10, 21, 44 ) & 33 & 31 & 178 \\
23 & ( 11, 12, 35 ) & 26 & 23 & 161 \\
23 & ( 11, 13, 36 ) & 26 & 24 & 141 \\
23 & ( 11, 14, 37 ) & 27 & 25 & 146 \\
23 & ( 11, 15, 38 ) & 28 & 26 & 151 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
23 & ( 11, 16, 39 ) & 29 & 27 & 156 \\
23 & ( 11, 17, 40 ) & 30 & 28 & 161 \\
23 & ( 11, 18, 41 ) & 31 & 29 & 166 \\
23 & ( 11, 19, 42 ) & 32 & 30 & 171 \\
23 & ( 11, 20, 43 ) & 33 & 31 & 176 \\
23 & ( 11, 21, 44 ) & 34 & 32 & 181 \\
23 & ( 12, 13, 36 ) & 27 & 25 & 144 \\
23 & ( 12, 14, 37 ) & 28 & 26 & 149 \\
23 & ( 12, 15, 38 ) & 29 & 27 & 154 \\
23 & ( 12, 16, 39 ) & 30 & 28 & 159 \\
23 & ( 12, 17, 40 ) & 31 & 29 & 164 \\
23 & ( 12, 18, 41 ) & 32 & 30 & 169 \\
23 & ( 12, 19, 42 ) & 33 & 31 & 174 \\
23 & ( 12, 20, 43 ) & 34 & 32 & 179 \\
23 & ( 12, 21, 44 ) & 35 & 33 & 184 \\
23 & ( 13, 14, 37 ) & 29 & 27 & 152 \\
23 & ( 13, 15, 38 ) & 30 & 28 & 157 \\
23 & ( 13, 16, 39 ) & 31 & 29 & 162 \\
23 & ( 13, 17, 40 ) & 32 & 30 & 167 \\
23 & ( 13, 18, 41 ) & 33 & 31 & 172 \\
23 & ( 13, 19, 42 ) & 34 & 32 & 177 \\
23 & ( 13, 20, 43 ) & 35 & 33 & 182 \\
23 & ( 13, 21, 44 ) & 36 & 34 & 187 \\
23 & ( 14, 15, 38 ) & 31 & 29 & 160 \\
23 & ( 14, 16, 39 ) & 32 & 30 & 165 \\
23 & ( 14, 17, 40 ) & 33 & 31 & 170 \\
23 & ( 14, 18, 41 ) & 34 & 32 & 175 \\
23 & ( 14, 19, 42 ) & 35 & 33 & 180 \\
23 & ( 14, 20, 43 ) & 36 & 34 & 185 \\
23 & ( 14, 21, 44 ) & 37 & 35 & 190 \\
23 & ( 15, 16, 39 ) & 33 & 31 & 168 \\
23 & ( 15, 17, 40 ) & 34 & 32 & 173 \\
23 & ( 15, 18, 41 ) & 35 & 33 & 178 \\
23 & ( 15, 19, 42 ) & 36 & 34 & 183 \\
23 & ( 15, 20, 43 ) & 37 & 35 & 188 \\
23 & ( 15, 21, 44 ) & 38 & 36 & 193 \\
23 & ( 16, 17, 40 ) & 35 & 33 & 176 \\
23 & ( 16, 18, 41 ) & 36 & 34 & 181 \\
23 & ( 16, 19, 42 ) & 37 & 35 & 186 \\
23 & ( 16, 20, 43 ) & 38 & 36 & 191 \\
23 & ( 16, 21, 44 ) & 39 & 37 & 196 \\
23 & ( 17, 18, 41 ) & 37 & 35 & 184 \\
23 & ( 17, 19, 42 ) & 38 & 36 & 189 \\
23 & ( 17, 20, 43 ) & 39 & 37 & 194 \\
23 & ( 17, 21, 44 ) & 40 & 38 & 199 \\
23 & ( 18, 19, 42 ) & 39 & 37 & 192 \\
23 & ( 18, 20, 43 ) & 40 & 38 & 197 \\
23 & ( 18, 21, 44 ) & 41 & 39 & 202 \\
23 & ( 19, 20, 43 ) & 41 & 39 & 200 \\
23 & ( 19, 21, 44 ) & 42 & 40 & 205 \\
23 & ( 20, 21, 44 ) & 43 & 41 & 208 \\
\hline
24 & ( 1, 2, 26 ) & 4394 & 2068 & 20339 \\
24 & ( 1, 3, 27 ) & 45 & 27 & 261 \\
24 & ( 1, 4, 28 ) & 18 & 24 & 250 \\
24 & ( 1, 5, 29 ) & 33 & 17 & 144 \\
24 & ( 1, 6, 30 ) & 406 & 685 & 6378 \\
24 & ( 1, 7, 31 ) & 19 & 16 & 141 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
24 & ( 1, 8, 32 ) & 20 & 18 & 142 \\
24 & ( 1, 9, 33 ) & 22 & 20 & 153 \\
24 & ( 1, 10, 34 ) & 24 & 22 & 164 \\
24 & ( 1, 11, 35 ) & 39 & 23 & 174 \\
24 & ( 1, 12, 36 ) & 41 & 47 & 363 \\
24 & ( 1, 13, 37 ) & 42 & 47 & 373 \\
24 & ( 1, 14, 38 ) & 59 & 77 & 719 \\
24 & ( 1, 15, 39 ) & 73 & 179 & 1651 \\
24 & ( 1, 16, 40 ) & 160 & 62 & 558 \\
24 & ( 1, 17, 41 ) & 167 & 66 & 573 \\
24 & ( 1, 18, 42 ) & 2285 & 3789 & 33976 \\
24 & ( 1, 19, 43 ) & 1382 & 726 & 6489 \\
24 & ( 1, 20, 44 ) & 499 & 924 & 8214 \\
24 & ( 1, 21, 45 ) & 112 & 42 & 405 \\
24 & ( 1, 22, 46 ) & 77 & 899 & 8294 \\
24 & ( 2, 3, 27 ) & 79 & 122 & 1244 \\
24 & ( 2, 4, 28 ) & 33 & 17 & 142 \\
24 & ( 2, 5, 29 ) & 215 & 47 & 430 \\
24 & ( 2, 6, 30 ) & 19 & 16 & 139 \\
24 & ( 2, 7, 31 ) & 20 & 18 & 140 \\
24 & ( 2, 8, 32 ) & 22 & 20 & 151 \\
24 & ( 2, 9, 33 ) & 24 & 22 & 162 \\
24 & ( 2, 10, 34 ) & 39 & 23 & 172 \\
24 & ( 2, 11, 35 ) & 41 & 47 & 359 \\
24 & ( 2, 12, 36 ) & 42 & 47 & 369 \\
24 & ( 2, 13, 37 ) & 59 & 77 & 711 \\
24 & ( 2, 14, 38 ) & 18296 & 15987 & 145163 \\
24 & ( 2, 15, 39 ) & 1608 & 1460 & 13096 \\
24 & ( 2, 16, 40 ) & 167 & 66 & 567 \\
24 & ( 2, 17, 41 ) & 219 & 760 & 6702 \\
24 & ( 2, 18, 42 ) & 578 & 820 & 7211 \\
24 & ( 2, 19, 43 ) & 1360 & 882 & 7740 \\
24 & ( 2, 20, 44 ) & 110 & 42 & 401 \\
24 & ( 2, 21, 45 ) & 2159 & 2830 & 26106 \\
24 & ( 2, 22, 46 ) & 27 & 24 & 187 \\
24 & ( 3, 4, 28 ) & 122 & 136 & 1220 \\
24 & ( 3, 5, 29 ) & 19 & 16 & 137 \\
24 & ( 3, 6, 30 ) & 20 & 18 & 138 \\
24 & ( 3, 7, 31 ) & 22 & 20 & 149 \\
24 & ( 3, 8, 32 ) & 24 & 22 & 160 \\
24 & ( 3, 9, 33 ) & 39 & 23 & 170 \\
24 & ( 3, 10, 34 ) & 41 & 47 & 355 \\
24 & ( 3, 11, 35 ) & 42 & 47 & 365 \\
24 & ( 3, 12, 36 ) & 59 & 77 & 703 \\
24 & ( 3, 13, 37 ) & 558 & 79 & 723 \\
24 & ( 3, 14, 38 ) & 127 & 612 & 5334 \\
24 & ( 3, 15, 39 ) & 167 & 66 & 561 \\
24 & ( 3, 16, 40 ) & 569 & 722 & 6264 \\
24 & ( 3, 17, 41 ) & 1338 & 780 & 6759 \\
24 & ( 3, 18, 42 ) & 126 & 431 & 3734 \\
24 & ( 3, 19, 43 ) & 108 & 42 & 397 \\
24 & ( 3, 20, 44 ) & 1070 & 45 & 407 \\
24 & ( 3, 21, 45 ) & 27 & 24 & 185 \\
24 & ( 3, 22, 46 ) & 27 & 25 & 164 \\
24 & ( 4, 5, 29 ) & 89 & 2181 & 21668 \\
24 & ( 4, 6, 30 ) & 22 & 20 & 147 \\
24 & ( 4, 7, 31 ) & 24 & 22 & 158 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
24 & ( 4, 8, 32 ) & 39 & 23 & 168 \\
24 & ( 4, 9, 33 ) & 41 & 47 & 351 \\
24 & ( 4, 10, 34 ) & 42 & 47 & 361 \\
24 & ( 4, 11, 35 ) & 1964 & 1979 & 17473 \\
24 & ( 4, 12, 36 ) & 314 & 79 & 715 \\
24 & ( 4, 13, 37 ) & 136 & 193 & 1644 \\
24 & ( 4, 14, 38 ) & 167 & 66 & 555 \\
24 & ( 4, 15, 39 ) & 321 & 87 & 752 \\
24 & ( 4, 16, 40 ) & 540 & 628 & 5356 \\
24 & ( 4, 17, 41 ) & 2054 & 1208 & 10320 \\
24 & ( 4, 18, 42 ) & 106 & 42 & 393 \\
24 & ( 4, 19, 43 ) & 702 & 45 & 403 \\
24 & ( 4, 20, 44 ) & 27 & 24 & 183 \\
24 & ( 4, 21, 45 ) & 27 & 25 & 162 \\
24 & ( 4, 22, 46 ) & 28 & 26 & 167 \\
24 & ( 5, 6, 30 ) & 4852 & 13532 & 116206 \\
24 & ( 5, 7, 31 ) & 39 & 23 & 166 \\
24 & ( 5, 8, 32 ) & 41 & 47 & 347 \\
24 & ( 5, 9, 33 ) & 42 & 47 & 357 \\
24 & ( 5, 10, 34 ) & 980 & 602 & 5157 \\
24 & ( 5, 11, 35 ) & 314 & 79 & 707 \\
24 & ( 5, 12, 36 ) & 475 & 544 & 4538 \\
24 & ( 5, 13, 37 ) & 167 & 66 & 549 \\
24 & ( 5, 14, 38 ) & 1551 & 3210 & 27012 \\
24 & ( 5, 15, 39 ) & 272 & 474 & 3981 \\
24 & ( 5, 16, 40 ) & 126 & 389 & 3278 \\
24 & ( 5, 17, 41 ) & 104 & 42 & 389 \\
24 & ( 5, 18, 42 ) & 536 & 45 & 399 \\
24 & ( 5, 19, 43 ) & 27 & 24 & 181 \\
24 & ( 5, 20, 44 ) & 27 & 25 & 160 \\
24 & ( 5, 21, 45 ) & 28 & 26 & 165 \\
24 & ( 5, 22, 46 ) & 29 & 27 & 170 \\
24 & ( 6, 7, 31 ) & 147 & 120 & 965 \\
24 & ( 6, 8, 32 ) & 42 & 47 & 353 \\
24 & ( 6, 9, 33 ) & 112 & 191 & 1610 \\
24 & ( 6, 10, 34 ) & 314 & 79 & 699 \\
24 & ( 6, 11, 35 ) & 126 & 45 & 360 \\
24 & ( 6, 12, 36 ) & 263 & 176 & 1456 \\
24 & ( 6, 13, 37 ) & -1 & -1 & 0 \\
24 & ( 6, 14, 38 ) & 742 & 112 & 939 \\
24 & ( 6, 15, 39 ) & 1844 & 1082 & 8980 \\
24 & ( 6, 16, 40 ) & 102 & 42 & 385 \\
24 & ( 6, 17, 41 ) & 811 & 521 & 4715 \\
24 & ( 6, 18, 42 ) & 27 & 24 & 179 \\
24 & ( 6, 19, 43 ) & 27 & 25 & 158 \\
24 & ( 6, 20, 44 ) & 28 & 26 & 163 \\
24 & ( 6, 21, 45 ) & 29 & 27 & 168 \\
24 & ( 6, 22, 46 ) & 30 & 28 & 173 \\
24 & ( 7, 8, 32 ) & 29 & 45 & 359 \\
24 & ( 7, 9, 33 ) & 463 & 592 & 4816 \\
24 & ( 7, 10, 34 ) & 126 & 45 & 356 \\
24 & ( 7, 11, 35 ) & 860 & 522 & 4173 \\
24 & ( 7, 12, 36 ) & 164 & 432 & 3488 \\
24 & ( 7, 13, 37 ) & 460 & 528 & 4283 \\
24 & ( 7, 14, 38 ) & 126 & 347 & 2838 \\
24 & ( 7, 15, 39 ) & 100 & 42 & 381 \\
24 & ( 7, 16, 40 ) & 426 & 45 & 391 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
24 & ( 7, 17, 41 ) & 27 & 24 & 177 \\
24 & ( 7, 18, 42 ) & 27 & 25 & 156 \\
24 & ( 7, 19, 43 ) & 28 & 26 & 161 \\
24 & ( 7, 20, 44 ) & 29 & 27 & 166 \\
24 & ( 7, 21, 45 ) & 30 & 28 & 171 \\
24 & ( 7, 22, 46 ) & 31 & 29 & 176 \\
24 & ( 8, 9, 33 ) & 126 & 45 & 352 \\
24 & ( 8, 10, 34 ) & 412 & 486 & 3789 \\
24 & ( 8, 11, 35 ) & 473 & 68 & 546 \\
24 & ( 8, 12, 36 ) & 120 & 393 & 3139 \\
24 & ( 8, 13, 37 ) & 3871 & 4311 & 34688 \\
24 & ( 8, 14, 38 ) & 98 & 42 & 377 \\
24 & ( 8, 15, 39 ) & 23128 & 3770 & 33855 \\
24 & ( 8, 16, 40 ) & 27 & 24 & 175 \\
24 & ( 8, 17, 41 ) & 27 & 25 & 154 \\
24 & ( 8, 18, 42 ) & 28 & 26 & 159 \\
24 & ( 8, 19, 43 ) & 29 & 27 & 164 \\
24 & ( 8, 20, 44 ) & 30 & 28 & 169 \\
24 & ( 8, 21, 45 ) & 31 & 29 & 174 \\
24 & ( 8, 22, 46 ) & 32 & 30 & 179 \\
24 & ( 9, 10, 34 ) & 264 & 68 & 540 \\
24 & ( 9, 11, 35 ) & 622 & 92 & 732 \\
24 & ( 9, 12, 36 ) & 126 & 305 & 2414 \\
24 & ( 9, 13, 37 ) & 96 & 42 & 373 \\
24 & ( 9, 14, 38 ) & 2668 & 3527 & 30815 \\
24 & ( 9, 15, 39 ) & 27 & 24 & 173 \\
24 & ( 9, 16, 40 ) & 27 & 25 & 152 \\
24 & ( 9, 17, 41 ) & 28 & 26 & 157 \\
24 & ( 9, 18, 42 ) & 29 & 27 & 162 \\
24 & ( 9, 19, 43 ) & 30 & 28 & 167 \\
24 & ( 9, 20, 44 ) & 31 & 29 & 172 \\
24 & ( 9, 21, 45 ) & 32 & 30 & 177 \\
24 & ( 9, 22, 46 ) & 33 & 31 & 182 \\
24 & ( 10, 11, 35 ) & 1515 & 139 & 1104 \\
24 & ( 10, 12, 36 ) & 27 & 23 & 185 \\
24 & ( 10, 13, 37 ) & 342 & 382 & 3204 \\
24 & ( 10, 14, 38 ) & 27 & 24 & 171 \\
24 & ( 10, 15, 39 ) & 27 & 25 & 150 \\
24 & ( 10, 16, 40 ) & 28 & 26 & 155 \\
24 & ( 10, 17, 41 ) & 29 & 27 & 160 \\
24 & ( 10, 18, 42 ) & 30 & 28 & 165 \\
24 & ( 10, 19, 43 ) & 31 & 29 & 170 \\
24 & ( 10, 20, 44 ) & 32 & 30 & 175 \\
24 & ( 10, 21, 45 ) & 33 & 31 & 180 \\
24 & ( 10, 22, 46 ) & 34 & 32 & 185 \\
24 & ( 11, 12, 36 ) & 29 & 1102 & 8811 \\
24 & ( 11, 13, 37 ) & 27 & 24 & 169 \\
24 & ( 11, 14, 38 ) & 27 & 25 & 148 \\
24 & ( 11, 15, 39 ) & 28 & 26 & 153 \\
24 & ( 11, 16, 40 ) & 29 & 27 & 158 \\
24 & ( 11, 17, 41 ) & 30 & 28 & 163 \\
24 & ( 11, 18, 42 ) & 31 & 29 & 168 \\
24 & ( 11, 19, 43 ) & 32 & 30 & 173 \\
24 & ( 11, 20, 44 ) & 33 & 31 & 178 \\
24 & ( 11, 21, 45 ) & 34 & 32 & 183 \\
24 & ( 11, 22, 46 ) & 35 & 33 & 188 \\
24 & ( 12, 13, 37 ) & 27 & 25 & 146 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
24 & ( 12, 14, 38 ) & 28 & 26 & 151 \\
24 & ( 12, 15, 39 ) & 29 & 27 & 156 \\
24 & ( 12, 16, 40 ) & 30 & 28 & 161 \\
24 & ( 12, 17, 41 ) & 31 & 29 & 166 \\
24 & ( 12, 18, 42 ) & 32 & 30 & 171 \\
24 & ( 12, 19, 43 ) & 33 & 31 & 176 \\
24 & ( 12, 20, 44 ) & 34 & 32 & 181 \\
24 & ( 12, 21, 45 ) & 35 & 33 & 186 \\
24 & ( 12, 22, 46 ) & 36 & 34 & 191 \\
24 & ( 13, 14, 38 ) & 29 & 27 & 154 \\
24 & ( 13, 15, 39 ) & 30 & 28 & 159 \\
24 & ( 13, 16, 40 ) & 31 & 29 & 164 \\
24 & ( 13, 17, 41 ) & 32 & 30 & 169 \\
24 & ( 13, 18, 42 ) & 33 & 31 & 174 \\
24 & ( 13, 19, 43 ) & 34 & 32 & 179 \\
24 & ( 13, 20, 44 ) & 35 & 33 & 184 \\
24 & ( 13, 21, 45 ) & 36 & 34 & 189 \\
24 & ( 13, 22, 46 ) & 37 & 35 & 194 \\
24 & ( 14, 15, 39 ) & 31 & 29 & 162 \\
24 & ( 14, 16, 40 ) & 32 & 30 & 167 \\
24 & ( 14, 17, 41 ) & 33 & 31 & 172 \\
24 & ( 14, 18, 42 ) & 34 & 32 & 177 \\
24 & ( 14, 19, 43 ) & 35 & 33 & 182 \\
24 & ( 14, 20, 44 ) & 36 & 34 & 187 \\
24 & ( 14, 21, 45 ) & 37 & 35 & 192 \\
24 & ( 14, 22, 46 ) & 38 & 36 & 197 \\
24 & ( 15, 16, 40 ) & 33 & 31 & 170 \\
24 & ( 15, 17, 41 ) & 34 & 32 & 175 \\
24 & ( 15, 18, 42 ) & 35 & 33 & 180 \\
24 & ( 15, 19, 43 ) & 36 & 34 & 185 \\
24 & ( 15, 20, 44 ) & 37 & 35 & 190 \\
24 & ( 15, 21, 45 ) & 38 & 36 & 195 \\
24 & ( 15, 22, 46 ) & 39 & 37 & 200 \\
24 & ( 16, 17, 41 ) & 35 & 33 & 178 \\
24 & ( 16, 18, 42 ) & 36 & 34 & 183 \\
24 & ( 16, 19, 43 ) & 37 & 35 & 188 \\
24 & ( 16, 20, 44 ) & 38 & 36 & 193 \\
24 & ( 16, 21, 45 ) & 39 & 37 & 198 \\
24 & ( 16, 22, 46 ) & 40 & 38 & 203 \\
24 & ( 17, 18, 42 ) & 37 & 35 & 186 \\
24 & ( 17, 19, 43 ) & 38 & 36 & 191 \\
24 & ( 17, 20, 44 ) & 39 & 37 & 196 \\
24 & ( 17, 21, 45 ) & 40 & 38 & 201 \\
24 & ( 17, 22, 46 ) & 41 & 39 & 206 \\
24 & ( 18, 19, 43 ) & 39 & 37 & 194 \\
24 & ( 18, 20, 44 ) & 40 & 38 & 199 \\
24 & ( 18, 21, 45 ) & 41 & 39 & 204 \\
24 & ( 18, 22, 46 ) & 42 & 40 & 209 \\
24 & ( 19, 20, 44 ) & 41 & 39 & 202 \\
24 & ( 19, 21, 45 ) & 42 & 40 & 207 \\
24 & ( 19, 22, 46 ) & 43 & 41 & 212 \\
24 & ( 20, 21, 45 ) & 43 & 41 & 210 \\
24 & ( 20, 22, 46 ) & 44 & 42 & 215 \\
24 & ( 21, 22, 46 ) & 45 & 43 & 218 \\
\hline
25 & ( 1, 2, 27 ) & 71 & 285 & 2988 \\
25 & ( 1, 3, 28 ) & 47 & 109 & 1063 \\
25 & ( 1, 4, 29 ) & 32 & 13 & 135 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
25 & ( 1, 5, 30 ) & 33 & 35 & 293 \\
25 & ( 1, 6, 31 ) & 99 & 143 & 1356 \\
25 & ( 1, 7, 32 ) & 64 & 154 & 1519 \\
25 & ( 1, 8, 33 ) & 20 & 18 & 144 \\
25 & ( 1, 9, 34 ) & 22 & 20 & 155 \\
25 & ( 1, 10, 35 ) & 24 & 22 & 166 \\
25 & ( 1, 11, 36 ) & 39 & 47 & 353 \\
25 & ( 1, 12, 37 ) & 42 & 49 & 373 \\
25 & ( 1, 13, 38 ) & 43 & 49 & 383 \\
25 & ( 1, 14, 39 ) & 44 & 49 & 393 \\
25 & ( 1, 15, 40 ) & 71 & 81 & 757 \\
25 & ( 1, 16, 41 ) & 20504 & 17752 & 164207 \\
25 & ( 1, 17, 42 ) & 169 & 66 & 586 \\
25 & ( 1, 18, 43 ) & 214 & 88 & 793 \\
25 & ( 1, 19, 44 ) & 398 & 112 & 1010 \\
25 & ( 1, 20, 45 ) & 1294 & 784 & 6993 \\
25 & ( 1, 21, 46 ) & 565 & 753 & 6699 \\
25 & ( 1, 22, 47 ) & 117 & 44 & 423 \\
25 & ( 1, 23, 48 ) & 80 & 986 & 9087 \\
25 & ( 2, 3, 28 ) & 19 & 60 & 580 \\
25 & ( 2, 4, 29 ) & 33 & 35 & 289 \\
25 & ( 2, 5, 30 ) & 122 & 63 & 597 \\
25 & ( 2, 6, 31 ) & 305 & 530 & 5233 \\
25 & ( 2, 7, 32 ) & 20 & 18 & 142 \\
25 & ( 2, 8, 33 ) & 22 & 20 & 153 \\
25 & ( 2, 9, 34 ) & 24 & 22 & 164 \\
25 & ( 2, 10, 35 ) & 39 & 47 & 349 \\
25 & ( 2, 11, 36 ) & 42 & 49 & 369 \\
25 & ( 2, 12, 37 ) & 43 & 49 & 379 \\
25 & ( 2, 13, 38 ) & 44 & 49 & 389 \\
25 & ( 2, 14, 39 ) & 63 & 81 & 749 \\
25 & ( 2, 15, 40 ) & 79 & 190 & 1718 \\
25 & ( 2, 16, 41 ) & 169 & 66 & 580 \\
25 & ( 2, 17, 42 ) & 526 & 888 & 7875 \\
25 & ( 2, 18, 43 ) & 2404 & 3987 & 35245 \\
25 & ( 2, 19, 44 ) & 1450 & 762 & 6725 \\
25 & ( 2, 20, 45 ) & 521 & 968 & 8505 \\
25 & ( 2, 21, 46 ) & 115 & 44 & 419 \\
25 & ( 2, 22, 47 ) & 2396 & 3143 & 28967 \\
25 & ( 2, 23, 48 ) & 28 & 25 & 195 \\
25 & ( 3, 4, 29 ) & 76 & 153 & 1418 \\
25 & ( 3, 5, 30 ) & 22 & 1969 & 18453 \\
25 & ( 3, 6, 31 ) & 20 & 18 & 140 \\
25 & ( 3, 7, 32 ) & 22 & 20 & 151 \\
25 & ( 3, 8, 33 ) & 24 & 22 & 162 \\
25 & ( 3, 9, 34 ) & 39 & 47 & 345 \\
25 & ( 3, 10, 35 ) & 42 & 49 & 365 \\
25 & ( 3, 11, 36 ) & 43 & 49 & 375 \\
25 & ( 3, 12, 37 ) & 44 & 49 & 385 \\
25 & ( 3, 13, 38 ) & 63 & 81 & 741 \\
25 & ( 3, 14, 39 ) & 6138 & 5349 & 47590 \\
25 & ( 3, 15, 40 ) & 1701 & 1545 & 13618 \\
25 & ( 3, 16, 41 ) & 179 & 224 & 1955 \\
25 & ( 3, 17, 42 ) & 229 & 800 & 6955 \\
25 & ( 3, 18, 43 ) & 605 & 861 & 7476 \\
25 & ( 3, 19, 44 ) & 1424 & 924 & 8017 \\
25 & ( 3, 20, 45 ) & 113 & 44 & 415 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
25 & ( 3, 21, 46 ) & 1212 & 47 & 425 \\
25 & ( 3, 22, 47 ) & 28 & 25 & 193 \\
25 & ( 3, 23, 48 ) & 28 & 26 & 171 \\
25 & ( 4, 5, 30 ) & 9210 & 9947 & 101760 \\
25 & ( 4, 6, 31 ) & 22 & 20 & 149 \\
25 & ( 4, 7, 32 ) & 24 & 22 & 160 \\
25 & ( 4, 8, 33 ) & 39 & 47 & 341 \\
25 & ( 4, 9, 34 ) & 42 & 49 & 361 \\
25 & ( 4, 10, 35 ) & 43 & 49 & 371 \\
25 & ( 4, 11, 36 ) & 44 & 49 & 381 \\
25 & ( 4, 12, 37 ) & 63 & 81 & 733 \\
25 & ( 4, 13, 38 ) & 599 & 85 & 753 \\
25 & ( 4, 14, 39 ) & 133 & 648 & 5549 \\
25 & ( 4, 15, 40 ) & 1956 & 4026 & 34533 \\
25 & ( 4, 16, 41 ) & 597 & 760 & 6503 \\
25 & ( 4, 17, 42 ) & 1405 & 819 & 7010 \\
25 & ( 4, 18, 43 ) & 132 & 452 & 3869 \\
25 & ( 4, 19, 44 ) & 111 & 44 & 411 \\
25 & ( 4, 20, 45 ) & 828 & 47 & 421 \\
25 & ( 4, 21, 46 ) & 28 & 25 & 191 \\
25 & ( 4, 22, 47 ) & 28 & 26 & 169 \\
25 & ( 4, 23, 48 ) & 29 & 27 & 174 \\
25 & ( 5, 6, 31 ) & -1 & -1 & 0 \\
25 & ( 5, 7, 32 ) & 39 & 47 & 337 \\
25 & ( 5, 8, 33 ) & 42 & 49 & 357 \\
25 & ( 5, 9, 34 ) & 43 & 49 & 367 \\
25 & ( 5, 10, 35 ) & 44 & 49 & 377 \\
25 & ( 5, 11, 36 ) & 2093 & 2109 & 18227 \\
25 & ( 5, 12, 37 ) & 337 & 85 & 745 \\
25 & ( 5, 13, 38 ) & 143 & 204 & 1711 \\
25 & ( 5, 14, 39 ) & 313 & 69 & 577 \\
25 & ( 5, 15, 40 ) & 338 & 92 & 781 \\
25 & ( 5, 16, 41 ) & 566 & 659 & 5557 \\
25 & ( 5, 17, 42 ) & 2152 & 1266 & 10697 \\
25 & ( 5, 18, 43 ) & 109 & 44 & 407 \\
25 & ( 5, 19, 44 ) & 607 & 47 & 417 \\
25 & ( 5, 20, 45 ) & 28 & 25 & 189 \\
25 & ( 5, 21, 46 ) & 28 & 26 & 167 \\
25 & ( 5, 22, 47 ) & 29 & 27 & 172 \\
25 & ( 5, 23, 48 ) & 30 & 28 & 177 \\
25 & ( 6, 7, 32 ) & 28 & 525 & 4212 \\
25 & ( 6, 8, 33 ) & 43 & 49 & 363 \\
25 & ( 6, 9, 34 ) & 44 & 49 & 373 \\
25 & ( 6, 10, 35 ) & 1041 & 640 & 5382 \\
25 & ( 6, 11, 36 ) & 337 & 85 & 737 \\
25 & ( 6, 12, 37 ) & 501 & 576 & 4725 \\
25 & ( 6, 13, 38 ) & 176 & 69 & 571 \\
25 & ( 6, 14, 39 ) & 1631 & 3378 & 28065 \\
25 & ( 6, 15, 40 ) & 284 & 498 & 4132 \\
25 & ( 6, 16, 41 ) & 132 & 408 & 3399 \\
25 & ( 6, 17, 42 ) & 107 & 44 & 403 \\
25 & ( 6, 18, 43 ) & 1049 & 508 & 4517 \\
25 & ( 6, 19, 44 ) & 28 & 25 & 187 \\
25 & ( 6, 20, 45 ) & 28 & 26 & 165 \\
25 & ( 6, 21, 46 ) & 29 & 27 & 170 \\
25 & ( 6, 22, 47 ) & 30 & 28 & 175 \\
25 & ( 6, 23, 48 ) & 31 & 29 & 180 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
25 & ( 7, 8, 33 ) & 44 & 49 & 369 \\
25 & ( 7, 9, 34 ) & 121 & 204 & 1681 \\
25 & ( 7, 10, 35 ) & 337 & 85 & 729 \\
25 & ( 7, 11, 36 ) & 133 & 48 & 375 \\
25 & ( 7, 12, 37 ) & 278 & 186 & 1515 \\
25 & ( 7, 13, 38 ) & -1 & -1 & 0 \\
25 & ( 7, 14, 39 ) & 1034 & 117 & 975 \\
25 & ( 7, 15, 40 ) & 1932 & 1134 & 9315 \\
25 & ( 7, 16, 41 ) & 105 & 44 & 399 \\
25 & ( 7, 17, 42 ) & 1306 & 3144 & 27940 \\
25 & ( 7, 18, 43 ) & 28 & 25 & 185 \\
25 & ( 7, 19, 44 ) & 28 & 26 & 163 \\
25 & ( 7, 20, 45 ) & 29 & 27 & 168 \\
25 & ( 7, 21, 46 ) & 30 & 28 & 173 \\
25 & ( 7, 22, 47 ) & 31 & 29 & 178 \\
25 & ( 7, 23, 48 ) & 32 & 30 & 183 \\
25 & ( 8, 9, 34 ) & 1090 & 3243 & 26030 \\
25 & ( 8, 10, 35 ) & 133 & 48 & 371 \\
25 & ( 8, 11, 36 ) & 1198 & 1047 & 8307 \\
25 & ( 8, 12, 37 ) & 171 & 455 & 3627 \\
25 & ( 8, 13, 38 ) & 482 & 554 & 4449 \\
25 & ( 8, 14, 39 ) & 132 & 364 & 2945 \\
25 & ( 8, 15, 40 ) & 103 & 44 & 395 \\
25 & ( 8, 16, 41 ) & 317 & 47 & 405 \\
25 & ( 8, 17, 42 ) & 28 & 25 & 183 \\
25 & ( 8, 18, 43 ) & 28 & 26 & 161 \\
25 & ( 8, 19, 44 ) & 29 & 27 & 166 \\
25 & ( 8, 20, 45 ) & 30 & 28 & 171 \\
25 & ( 8, 21, 46 ) & 31 & 29 & 176 \\
25 & ( 8, 22, 47 ) & 32 & 30 & 181 \\
25 & ( 8, 23, 48 ) & 33 & 31 & 186 \\
25 & ( 9, 10, 35 ) & 384 & 513 & 3946 \\
25 & ( 9, 11, 36 ) & 499 & 72 & 568 \\
25 & ( 9, 12, 37 ) & 125 & 413 & 3262 \\
25 & ( 9, 13, 38 ) & 4055 & 4516 & 36010 \\
25 & ( 9, 14, 39 ) & 101 & 44 & 391 \\
25 & ( 9, 15, 40 ) & 391 & 362 & 3188 \\
25 & ( 9, 16, 41 ) & 28 & 25 & 181 \\
25 & ( 9, 17, 42 ) & 28 & 26 & 159 \\
25 & ( 9, 18, 43 ) & 29 & 27 & 164 \\
25 & ( 9, 19, 44 ) & 30 & 28 & 169 \\
25 & ( 9, 20, 45 ) & 31 & 29 & 174 \\
25 & ( 9, 21, 46 ) & 32 & 30 & 179 \\
25 & ( 9, 22, 47 ) & 33 & 31 & 184 \\
25 & ( 9, 23, 48 ) & 34 & 32 & 189 \\
25 & ( 10, 11, 36 ) & 866 & 96 & 761 \\
25 & ( 10, 12, 37 ) & 132 & 320 & 2507 \\
25 & ( 10, 13, 38 ) & 121 & 1333 & 11397 \\
25 & ( 10, 14, 39 ) & 1019 & 2536 & 21700 \\
25 & ( 10, 15, 40 ) & 28 & 25 & 179 \\
25 & ( 10, 16, 41 ) & 28 & 26 & 157 \\
25 & ( 10, 17, 42 ) & 29 & 27 & 162 \\
25 & ( 10, 18, 43 ) & 30 & 28 & 167 \\
25 & ( 10, 19, 44 ) & 31 & 29 & 172 \\
25 & ( 10, 20, 45 ) & 32 & 30 & 177 \\
25 & ( 10, 21, 46 ) & 33 & 31 & 182 \\
25 & ( 10, 22, 47 ) & 34 & 32 & 187 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
25 & ( 10, 23, 48 ) & 35 & 33 & 192 \\
25 & ( 11, 12, 37 ) & 28 & 506 & 4058 \\
25 & ( 11, 13, 38 ) & 5648 & 5641 & 46223 \\
25 & ( 11, 14, 39 ) & 28 & 25 & 177 \\
25 & ( 11, 15, 40 ) & 28 & 26 & 155 \\
25 & ( 11, 16, 41 ) & 29 & 27 & 160 \\
25 & ( 11, 17, 42 ) & 30 & 28 & 165 \\
25 & ( 11, 18, 43 ) & 31 & 29 & 170 \\
25 & ( 11, 19, 44 ) & 32 & 30 & 175 \\
25 & ( 11, 20, 45 ) & 33 & 31 & 180 \\
25 & ( 11, 21, 46 ) & 34 & 32 & 185 \\
25 & ( 11, 22, 47 ) & 35 & 33 & 190 \\
25 & ( 11, 23, 48 ) & 36 & 34 & 195 \\
25 & ( 12, 13, 38 ) & 28 & 25 & 175 \\
25 & ( 12, 14, 39 ) & 28 & 26 & 153 \\
25 & ( 12, 15, 40 ) & 29 & 27 & 158 \\
25 & ( 12, 16, 41 ) & 30 & 28 & 163 \\
25 & ( 12, 17, 42 ) & 31 & 29 & 168 \\
25 & ( 12, 18, 43 ) & 32 & 30 & 173 \\
25 & ( 12, 19, 44 ) & 33 & 31 & 178 \\
25 & ( 12, 20, 45 ) & 34 & 32 & 183 \\
25 & ( 12, 21, 46 ) & 35 & 33 & 188 \\
25 & ( 12, 22, 47 ) & 36 & 34 & 193 \\
25 & ( 12, 23, 48 ) & 37 & 35 & 198 \\
25 & ( 13, 14, 39 ) & 29 & 27 & 156 \\
25 & ( 13, 15, 40 ) & 30 & 28 & 161 \\
25 & ( 13, 16, 41 ) & 31 & 29 & 166 \\
25 & ( 13, 17, 42 ) & 32 & 30 & 171 \\
25 & ( 13, 18, 43 ) & 33 & 31 & 176 \\
25 & ( 13, 19, 44 ) & 34 & 32 & 181 \\
25 & ( 13, 20, 45 ) & 35 & 33 & 186 \\
25 & ( 13, 21, 46 ) & 36 & 34 & 191 \\
25 & ( 13, 22, 47 ) & 37 & 35 & 196 \\
25 & ( 13, 23, 48 ) & 38 & 36 & 201 \\
25 & ( 14, 15, 40 ) & 31 & 29 & 164 \\
25 & ( 14, 16, 41 ) & 32 & 30 & 169 \\
25 & ( 14, 17, 42 ) & 33 & 31 & 174 \\
25 & ( 14, 18, 43 ) & 34 & 32 & 179 \\
25 & ( 14, 19, 44 ) & 35 & 33 & 184 \\
25 & ( 14, 20, 45 ) & 36 & 34 & 189 \\
25 & ( 14, 21, 46 ) & 37 & 35 & 194 \\
25 & ( 14, 22, 47 ) & 38 & 36 & 199 \\
25 & ( 14, 23, 48 ) & 39 & 37 & 204 \\
25 & ( 15, 16, 41 ) & 33 & 31 & 172 \\
25 & ( 15, 17, 42 ) & 34 & 32 & 177 \\
25 & ( 15, 18, 43 ) & 35 & 33 & 182 \\
25 & ( 15, 19, 44 ) & 36 & 34 & 187 \\
25 & ( 15, 20, 45 ) & 37 & 35 & 192 \\
25 & ( 15, 21, 46 ) & 38 & 36 & 197 \\
25 & ( 15, 22, 47 ) & 39 & 37 & 202 \\
25 & ( 15, 23, 48 ) & 40 & 38 & 207 \\
25 & ( 16, 17, 42 ) & 35 & 33 & 180 \\
25 & ( 16, 18, 43 ) & 36 & 34 & 185 \\
25 & ( 16, 19, 44 ) & 37 & 35 & 190 \\
25 & ( 16, 20, 45 ) & 38 & 36 & 195 \\
25 & ( 16, 21, 46 ) & 39 & 37 & 200 \\
25 & ( 16, 22, 47 ) & 40 & 38 & 205 \\
\hline
\end{tabular}
%\caption{dat\label{labdat}}
} 
\end{table}

\begin{table}
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
25 & ( 16, 23, 48 ) & 41 & 39 & 210 \\
25 & ( 17, 18, 43 ) & 37 & 35 & 188 \\
25 & ( 17, 19, 44 ) & 38 & 36 & 193 \\
25 & ( 17, 20, 45 ) & 39 & 37 & 198 \\
25 & ( 17, 21, 46 ) & 40 & 38 & 203 \\
25 & ( 17, 22, 47 ) & 41 & 39 & 208 \\
25 & ( 17, 23, 48 ) & 42 & 40 & 213 \\
25 & ( 18, 19, 44 ) & 39 & 37 & 196 \\
25 & ( 18, 20, 45 ) & 40 & 38 & 201 \\
25 & ( 18, 21, 46 ) & 41 & 39 & 206 \\
25 & ( 18, 22, 47 ) & 42 & 40 & 211 \\
\hline
\end{tabular}
%\caption{dit\label{labdit}}
}
\hfill
\parbox{.45\linewidth}{
        \centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$d$ & $(f, g, h)$ & $k$ & $p$ &$m$\\
\hline
25 & ( 18, 23, 48 ) & 43 & 41 & 216 \\
25 & ( 19, 20, 45 ) & 41 & 39 & 204 \\
25 & ( 19, 21, 46 ) & 42 & 40 & 209 \\
25 & ( 19, 22, 47 ) & 43 & 41 & 214 \\
25 & ( 19, 23, 48 ) & 44 & 42 & 219 \\
25 & ( 20, 21, 46 ) & 43 & 41 & 212 \\
25 & ( 20, 22, 47 ) & 44 & 42 & 217 \\
25 & ( 20, 23, 48 ) & 45 & 43 & 222 \\
25 & ( 21, 22, 47 ) & 45 & 43 & 220 \\
25 & ( 21, 23, 48 ) & 46 & 44 & 225 \\
25 & ( 22, 23, 48 ) & 47 & 45 & 228 \\
\hline
\end{tabular}
